Chemical inventory of the envelope of the Class I protostar L1551 IRS 5

Episodic accretion in protostars leads to luminosity outbursts that end up heating their surroundings. This rise in temperature pushes the snow lines back, enabling the desorption of chemical species from dust grain surfaces, which may significantly alter the chemical history of the accreting envelope. However, a limited number of extensive chemical surveys of eruptive young stars have been performed thus far. In the present study, we carry out a large spectral survey of the binary Class I protostar L1551 IRS 5, known to be a FUor-like object, in the 3mm and 2mm bands with the IRAM-30m telescope. As a result, we detected more than 400 molecular lines. The source displays a great chemical richness with the detection of 75 species, including isotopologues. Among these species, there are 13 hydrocarbons, 25 N-bearing species, 30 O-bearing species, 15 S-bearing species, 12 deuterated molecules, and a total of 10 complex organic molecules (l-C4H2, CH3CCH, CH2DCCH, CH3CHO, CH3CN, CH3OCH3, CH3OCHO, CH3OH, CH2DOH, and HC5N). With the help of local thermodynamic equilibrium (LTE) and non-LTE models, we determined the column densities of most molecules as well as excitation and kinetic temperatures. While most of those molecules trace the cold envelope (< 20 K), the OCS and CH3OH emission arise from the warm (> 100 K) innermost (< 2'' ) regions. We compared the chemical inventory of L1551 IRS 5 and its column density ratios, including isotopic ratios, with other protostellar sources. A broad chemical diversity is seen among Class I objects. More observations with both single-dish telescopes and interferometers are needed to characterize the diversity in a larger sample of protostars, while more astrochemical models would help explain this diversity, in addition to the impact of luminosity outbursts on the chemistry of protostellar envelopes.

==> (inline-0) <==
\begin{tabular}{lllcllllllllll}
\hline\hline
  Freq.  &  Species  & Tag & Transition   & E$_{\mathrm{up}}$  & A$_{\mathrm{ij}}$   &  FWHM  & $\delta$FWHM  &  v &   $\delta$v  &  Int &   $\delta$Int & Flux  & $\delta$Flux\\
  (GHz)        &       &      &              &  (K)  & (s$^{-1}$)  & (km s$^{-1}$) &  (km s$^{-1}$)  &  (km s$^{-1}$) &  (km s$^{-1}$)   &  (K)  &   (K)  & (K km s$^{-1}$)  & (K km s$^{-1}$)\\
\hline
87.2841 & CCH & 25501 & 1 1.5 1 -- 0 0.5 1 & 4.19 & $2.60\times 10^{-7}$ & $1.035$ & $0.0176$ & $6.5652$ & $0.0076$ & $0.3988$ & $0.0056$ & $0.4394$ & $0.0097$ \\
87.3169 & CCH & 25501 & 1 1.5 2 -- 0 0.5 1 & 4.19 & $1.53\times 10^{-6}$ & $1.0501$ & $0.0236$ & $6.5589$ & $0.0078$ & $2.434$ & $0.0405$ & $2.7208$ & $0.0761$ \\
87.3286 & CCH & 25501 & 1 1.5 1 -- 0 0.5 0 & 4.19 & $1.27\times 10^{-6}$ & $1.0708$ & $0.0171$ & $6.5329$ & $0.0046$ & $1.3954$ & $0.0165$ & $1.5905$ & $0.0316$ \\
87.4020 & CCH & 25501 & 1 0.5 1 -- 0 0.5 1 & 4.2 & $1.27\times 10^{-6}$ & $1.1387$ & $0.0119$ & $6.5709$ & $0.0041$ & $1.3772$ & $0.0111$ & $1.6693$ & $0.022$ \\
87.4072 & CCH & 25501 & 1 0.5 0 -- 0 0.5 1 & 4.2 & $1.54\times 10^{-6}$ & $1.0094$ & $0.0091$ & $6.5947$ & $0.0044$ & $0.7321$ & $0.0056$ & $0.7866$ & $0.0093$ \\
87.4465 & CCH & 25501 & 1 0.5 1 -- 0 0.5 0 & 4.2 & $2.61\times 10^{-7}$ & $1.0434$ & $0.0074$ & $6.6026$ & $0.0042$ & $0.3963$ & $0.0026$ & $0.4402$ & $0.0043$ \\
72.1018 & CCD & 26501 & 1 1.5 1.5 -- 0 0.5 1.5 & 3.46 & $3.28\times 10^{-7}$ & $1.1752$ & $0.2261$ & $6.5954$ & $0.1391$ & $0.0206$ & $0.0036$ & $0.0257$ & $0.0067$ \\
72.1077 & CCD & 26501 & 1 1.5 2.5 -- 0 0.5 1.5 & 3.46 & $8.60\times 10^{-7}$ & $0.9035$ & $0.22$ & $6.4646$ & $0.0632$ & $0.0804$ & $0.0201$ & $0.0774$ & $0.027$ \\
72.1091 & CCD & 26501 & 1 1.5 0.5 -- 0 0.5 0.5 & 3.46 & $7.84\times 10^{-7}$ & $0.9334$ & $0.6553$ & $6.3623$ & $0.2627$ & $0.0187$ & $0.0117$ & $0.0186$ & $0.0175$ \\
72.1123 & CCD & 26501 & 1 1.5 1.5 -- 0 0.5 0.5 & 3.46 & $5.32\times 10^{-7}$ & $1.1916$ & $0.3242$ & $6.4922$ & $0.1309$ & $0.0234$ & $0.0052$ & $0.0297$ & $0.0104$ \\
72.1877 & CCD & 26501 & 1 0.5 1.5 -- 0 0.5 1.5 & 3.46 & $5.34\times 10^{-7}$ & $0.9497$ & $0.1622$ & $6.3867$ & $0.1336$ & $0.0314$ & $0.004$ & $0.0318$ & $0.0068$ \\
72.1897 & CCD & 26501 & 1 0.5 0.5 -- 0 0.5 1.5 & 3.46 & $7.86\times 10^{-7}$ & $1.2559$ & $0.2433$ & $6.514$ & $0.122$ & $0.0214$ & $0.0037$ & $0.0286$ & $0.0074$ \\
144.2419 & CCD & 26501 & 2 2.5 3.5 -- 1 1.5 2.5 & 10.38 & $8.26\times 10^{-6}$ & $0.7159$ & $0.0904$ & $6.3732$ & $0.0394$ & $0.1627$ & $0.0178$ & $0.124$ & $0.0207$ \\
144.2430 & CCD & 26501 & 2 2.5 1.5 -- 1 1.5 0.5 & 10.38 & $6.28\times 10^{-6}$ & $0.8894$ & $0.1252$ & $6.3075$ & $0.0527$ & $0.1334$ & $0.0162$ & $0.1263$ & $0.0235$ \\
144.2431 & CCD & 26501 & 2 2.5 2.5 -- 1 1.5 1.5 & 10.38 & $7.03\times 10^{-6}$ & $0.8998$ & $0.1244$ & $6.476$ & $0.0525$ & $0.134$ & $0.016$ & $0.1284$ & $0.0235$ \\
144.2967 & CCD & 26501 & 2 1.5 2.5 -- 1 0.5 1.5 & 10.39 & $6.73\times 10^{-6}$ & $0.9242$ & $0.1599$ & $6.4853$ & $0.0683$ & $0.1$ & $0.015$ & $0.0984$ & $0.0225$ \\
85.2293 & C$^{13}$CH & 26503 & 1 1.5 2 2.5 -- 0 0.5 1 1.5 & $4.1$ & $1.42\times 10^{-6}$ & $1.1676$ & $0.0949$ & $6.6202$ & $0.0442$ & $0.0265$ & $0.0019$ & $0.0329$ & $0.0045$\\
85.2328 & C$^{13}$CH & 26503 & 1 1.5 2 1.5 -- 0 0.5 1 0.5 & $4.1$ & $1.34\times 10^{-6}$ & $1.0539$ & $0.1585$ & $6.6261$ & $0.0841$ & $0.0203$ & $0.0027$ & $0.0227$ & $0.0038$\\
85.2477 & C$^{13}$CH & 26503 & 1 1.5 1 0.5 -- 0 0.5 0 0.5 & $4.09$ & $1.39\times 10^{-6}$ & $1.2805$ & $0.3604$ & $6.7222$ & $0.1656$ & $0.0123$ & $0.0031$ & $0.0168$ & $0.0044$\\
85.257 & C$^{13}$CH & 26503 & 1 1.5 1 1.5 -- 0 0.5 0 0.5 & $4.09$ & $1.36\times 10^{-6}$ & $1.7914$ & $0.3949$ & $6.5769$ & $0.1654$ & $0.0125$ & $0.0024$ & $0.0238$ & $0.0049$\\
85.3075 & C$^{13}$CH & 26503 & 1 0.5 1 1.5 -- 0 0.5 1 1.5 & $4.1$ & $1.29\times 10^{-6}$ & $1.2398$ & $0.188$ & $6.7069$ & $0.0919$ & $0.0183$ & $0.0025$ & $0.0242$ & $0.0042$\\
72.3238 & CCS & 56502 & 6 5 -- 5 4 & $19.21$ & $1.60\times 10^{-5}$ & $1.0903$ & $0.1848$ & $6.6952$ & $0.0461$ & $0.0604$ & $0.0083$ & $0.0701$ & $0.0153$ \\
77.7317 & CCS & 56502 & 6 6 -- 5 5 & $21.76$ & $2.03\times 10^{-5}$ & $1.1005$ & $0.074$ & $6.6721$ & $0.0464$ & $0.0586$ & $0.0037$ & $0.0686$ & $0.0063$ \\
81.5052 & CCS & 56502 & 6 7 -- 5 6 & $15.39$ & $2.43\times 10^{-5}$ & $1.1043$ & $0.0365$ & $6.5519$ & $0.0213$ & $0.174$ & $0.0054$ & $0.2045$ & $0.0093$ \\
86.1814 & CCS & 56502 & 7 6 -- 6 5 & $23.35$ & $2.78\times 10^{-5}$ & $1.3116$ & $0.0933$ & $6.6856$ & $0.0362$ & $0.0521$ & $0.0031$ & $0.0727$ & $0.0067$ \\
90.6864 & CCS & 56502 & 7 7 -- 6 6 & $26.12$ & $3.29\times 10^{-5}$ & $1.0111$ & $0.0873$ & $6.777$ & $0.0261$ & $0.0668$ & $0.0045$ & $0.0719$ & $0.0079$ \\
93.8701 & CCS & 56502 & 7 8 -- 6 7 & $19.89$ & $3.74\times 10^{-5}$ & $1.2509$ & $0.03$ & $6.7524$ & $0.0118$ & $0.1382$ & $0.0028$ & $0.1841$ & $0.0058$ \\
99.8665 & CCS & 56502 & 8 7 -- 7 6 & $28.14$ & $4.40\times 10^{-5}$ & $1.0301$ & $0.0796$ & $6.8306$ & $0.0316$ & $0.0633$ & $0.0041$ & $0.0694$ & $0.007$ \\
103.6408 & CCS & 56502 & 8 8 -- 7 7 & $31.09$ & $4.98\times 10^{-5}$ & $1.1411$ & $0.0785$ & $6.6828$ & $0.035$ & $0.0486$ & $0.003$ & $0.0591$ & $0.0055$ \\
106.3477 & CCS & 56502 & 8 9 -- 7 8 & $25.0$ & $5.48\times 10^{-5}$ & $1.0911$ & $0.0353$ & $6.6893$ & $0.0153$ & $0.1323$ & $0.0037$ & $0.1537$ & $0.0066$ \\
113.4102 & CCS & 56502 & 9 8 -- 8 7 & $33.58$ & $6.53\times 10^{-5}$ & $0.8274$ & $0.1196$ & $6.7051$ & $0.0383$ & $0.0601$ & $0.0069$ & $0.053$ & $0.0098$ \\
140.1807 & CCS & 56502 & 11 10 -- 10 9 & $46.4$ & $1.26\times 10^{-4}$ & $1.2899$ & $0.2739$ & $6.5028$ & $0.1153$ & $0.0379$ & $0.0069$ & $0.052$ & $0.0145$ \\
142.5017 & CCS & 56502 & 11 11 -- 10 10 & $49.74$ & $1.33\times 10^{-4}$ & $0.6294$ & $0.1148$ & $6.4073$ & $0.0674$ & $0.0525$ & $0.009$ & $0.0351$ & $0.0088$ \\
144.2448 & CCS & 56502 & 11 12 -- 10 11 & $43.94$ & $1.39\times 10^{-4}$ & $0.564$ & $0.1368$ & $6.6414$ & $0.0859$ & $0.0822$ & $0.0176$ & $0.0494$ & $0.016$ \\
153.4498 & CCS & 56502 & 12 11 -- 11 10 & $53.76$ & $1.66\times 10^{-4}$ & $1.4586$ & $0.1967$ & $6.5169$ & $0.0827$ & $0.0281$ & $0.0033$ & $0.0437$ & $0.0078$ \\
155.4545 & CCS & 56502 & 12 12 -- 11 11 & $57.2$ & $1.73\times 10^{-4}$ & $1.1142$ & $0.1238$ & $6.5503$ & $0.0518$ & $0.0363$ & $0.0035$ & $0.0431$ & $0.0063$ \\
\hline
\end{tabular}
\begin{tabular}{lllcllllllllll}
\hline\hline
  Freq.  &  Species  & Tag & Transition   & E$_{\mathrm{up}}$  & A$_{\mathrm{ij}}$   &  FWHM  & $\delta$FWHM  &  v &   $\delta$v  &  Int &   $\delta$Int & Flux  & $\delta$Flux\\
  (GHz)        &       &      &              &  (K)  & (s$^{-1}$)  & (km s$^{-1}$) &  (km s$^{-1}$)  &  (km s$^{-1}$) &  (km s$^{-1}$)   &  (K)  &   (K)  & (K km s$^{-1}$)  & (K km s$^{-1}$)\\
\hline
156.9817 & CCS & 56502 & 12 13 -- 11 12 & $51.47$ & $1.80\times 10^{-4}$ & $1.0882$ & $0.0833$ & $6.5033$ & $0.0351$ & $0.0608$ & $0.004$ & $0.0704$ & $0.0071$ \\
76.1987 & C$_3$H & 37501 & 4 1 0 3.5 4 -- 3 -1 0 2.5 3 & 7.83 & $2.78\times 10^{-5}$ & $1.055$ & $0.1462$ & $6.6106$ & $0.0869$ & $0.0322$ & $0.0038$ & $0.0362$ & $0.0066$ \\
76.1999 & C$_3$H & 37501 & 4 1 0 3.5 3 -- 3 -1 0 2.5 2 & 7.83 & $2.64\times 10^{-5}$ & $1.1507$ & $0.1834$ & $6.6282$ & $0.1122$ & $0.0238$ & $0.0036$ & $0.0292$ & $0.0064$ \\
76.2042 & C$_3$H & 37501 & 4 -1 0 3.5 4 -- 3 1 0 2.5 3 & 7.84 & $2.78\times 10^{-5}$ & $1.1077$ & $0.1179$ & $6.5347$ & $0.0706$ & $0.0328$ & $0.0031$ & $0.0387$ & $0.0055$ \\
76.2051 & C$_3$H & 37501 & 4 -1 0 3.5 3 -- 3 1 0 2.5 2 & 7.84 & $2.64\times 10^{-5}$ & $1.4364$ & $0.4178$ & $6.7378$ & $0.1601$ & $0.0137$ & $0.0033$ & $0.021$ & $0.0079$ \\
97.9952 & C$_3$H & 37501 & 4 1 0 4.5 5 -- 4 -1 0 3.5 4 & 12.54 & $6.12\times 10^{-5}$ & $1.0765$ & $0.1314$ & $6.3909$ & $0.0625$ & $0.0269$ & $0.003$ & $0.0308$ & $0.0051$ \\
97.9959 & C$_3$H & 37501 & 4 1 0 4.5 4 -- 4 -1 0 3.5 3 & 12.54 & $5.95\times 10^{-5}$ & $1.0632$ & $0.1609$ & $6.3715$ & $0.0678$ & $0.023$ & $0.003$ & $0.0261$ & $0.0052$ \\
98.0116 & C$_3$H & 37501 & 4 -1 0 4.5 5 -- 4 1 0 3.5 4 & 12.54 & $6.13\times 10^{-5}$ & $0.9051$ & $0.1043$ & $6.5215$ & $0.0573$ & $0.0283$ & $0.0029$ & $0.0273$ & $0.0042$ \\
98.0125 & C$_3$H & 37501 & 4 -1 0 4.5 4 -- 4 1 0 3.5 3 & 12.54 & $5.96\times 10^{-5}$ & $0.8917$ & $0.1687$ & $6.3822$ & $0.0775$ & $0.0248$ & $0.0039$ & $0.0236$ & $0.0058$ \\
91.4976 & c-C$_3$H & 37003 & 2 1 2 2.5 2 -- 1 1 1 1.5 1 & $4.39$ & $1.38\times 10^{-5}$ & $0.9398$ & $0.0617$ & $6.83$ & $0.0334$ & $0.0565$ & $0.0033$ & $0.0566$ & $0.005$ \\
91.6995 & c-C$_3$H & 37003 & 2 1 2 1.5 2 -- 1 1 1 0.5 1 & $4.4$ & $1.37\times 10^{-5}$ & $0.9664$ & $0.1415$ & $6.678$ & $0.0431$ & $0.0497$ & $0.0057$ & $0.0511$ & $0.0095$ \\
91.4943 & c-C$_3$H & 37003 & 2 1 2 2.5 3 -- 1 1 1 1.5 2 & $4.39$ & $1.59\times 10^{-5}$ & $1.0266$ & $0.0599$ & $6.7286$ & $0.0216$ & $0.0774$ & $0.0036$ & $0.0846$ & $0.0063$ \\
77.1000 & c-C$_3$H$_2$ & 38508 & 5 3 2 -- 5 2 3 & $44.72$ & $1.40\times 10^{-5}$ & $0.9896$ & $0.1037$ & $6.3688$ & $0.0704$ & $0.0628$ & $0.0055$ & $0.0661$ & $0.009$ \\
80.7232 & c-C$_3$H$_2$ & 38508 & 4 2 2 -- 4 1 3 & $28.82$ & $1.33\times 10^{-5}$ & $0.884$ & $0.6573$ & $6.2124$ & $0.2455$ & $0.0469$ & $0.0229$ & $0.0441$ & $0.0392$ \\
82.0935 & c-C$_3$H$_2$ & 38508 & 2 0 2 -- 1 1 1 & $6.43$ & $1.89\times 10^{-5}$ & $0.9947$ & $0.013$ & $6.5385$ & $0.0086$ & $0.5074$ & $0.006$ & $0.5372$ & $0.0095$ \\
82.9662 & c-C$_3$H$_2$ & 38508 & 3 1 2 -- 3 0 3 & $16.05$ & $9.92\times 10^{-6}$ & $1.0269$ & $0.0456$ & $6.3943$ & $0.0096$ & $0.2704$ & $0.0093$ & $0.2956$ & $0.0166$ \\
84.7277 & c-C$_3$H$_2$ & 38508 & 3 2 2 -- 3 1 3 & $16.14$ & $1.04\times 10^{-5}$ & $0.9093$ & $0.0234$ & $6.4166$ & $0.016$ & $0.123$ & $0.0027$ & $0.1191$ & $0.004$ \\
85.3389 & c-C$_3$H$_2$ & 38508 & 2 1 2 -- 1 0 1 & $6.45$ & $2.32\times 10^{-5}$ & $1.0639$ & $0.0032$ & $6.5507$ & $0.0016$ & $1.5677$ & $0.0042$ & $1.7755$ & $0.0072$ \\
85.6564 & c-C$_3$H$_2$ & 38508 & 4 3 2 -- 4 2 3 & $29.07$ & $1.52\times 10^{-5}$ & $0.9192$ & $0.0204$ & $6.4398$ & $0.0124$ & $0.159$ & $0.003$ & $0.1555$ & $0.0045$ \\
87.4353 & c-C$_3$H$_2$ & 38508 & 5 4 2 -- 5 3 3 & $45.26$ & $1.85\times 10^{-5}$ & $0.6502$ & $0.193$ & $6.5359$ & $0.1892$ & $0.0204$ & $0.0029$ & $0.0141$ & $0.0046$ \\
90.3441 & c-C$_3$H$_2$ & 38508 & 6 5 2 -- 6 4 3 & $64.71$ & $2.16\times 10^{-5}$ & $1.4305$ & $0.2702$ & $6.3783$ & $0.1115$ & $0.018$ & $0.0029$ & $0.0274$ & $0.0068$ \\
112.4908 & c-C$_3$H$_2$ & 38508 & 7 4 3 -- 7 3 4 & $82.64$ & $4.10\times 10^{-5}$ & $1.1712$ & $0.2433$ & $6.443$ & $0.1011$ & $0.0236$ & $0.0042$ & $0.0295$ & $0.0081$ \\
145.0896 & c-C$_3$H$_2$ & 38508 & 3 1 2 -- 2 2 1 & $16.05$ & $6.77\times 10^{-5}$ & $0.8128$ & $0.0161$ & $6.4139$ & $0.0072$ & $1.0519$ & $0.0184$ & $0.9102$ & $0.0241$ \\
151.3439 & c-C$_3$H$_2$ & 38508 & 5 1 4 -- 5 0 5 & $35.42$ & $3.96\times 10^{-5}$ & $0.8521$ & $0.022$ & $6.3431$ & $0.0095$ & $0.1969$ & $0.0044$ & $0.1786$ & $0.0061$ \\
151.3611 & c-C$_3$H$_2$ & 38508 & 5 2 4 -- 5 1 5 & $35.42$ & $3.96\times 10^{-5}$ & $0.8209$ & $0.0594$ & $6.3523$ & $0.0258$ & $0.0644$ & $0.0041$ & $0.0563$ & $0.0054$ \\
155.5183 & c-C$_3$H$_2$ & 38508 & 3 2 2 -- 2 1 1 & $16.14$ & $1.12\times 10^{-4}$ & $0.7717$ & $0.0106$ & $6.3964$ & $0.0043$ & $0.581$ & $0.0067$ & $0.4772$ & $0.0086$ \\
79.8123 & c-C$_3$HD & 39508 & 2 1 2 -- 1 0 1 & $5.85$ & $1.64\times 10^{-5}$ & $0.8822$ & $0.1341$ & $6.5016$ & $0.1025$ & $0.0506$ & $0.0059$ & $0.0475$ & $0.0091$ \\
77.1884 & c-C$_3$HD & 39508 & 2 0 2 -- 1 0 1 & $5.72$ & $2.81\times 10^{-6}$ & $0.869$ & $0.2764$ & $6.6575$ & $0.2313$ & $0.0136$ & $0.0031$ & $0.0126$ & $0.0049$ \\
102.423 & c-C$_3$HD & 39508 & 4 1 3 -- 4 0 4 & $22.3$ & $1.53\times 10^{-5}$ & $0.8214$ & $0.3289$ & $6.3372$ & $0.0865$ & $0.0184$ & $0.0058$ & $0.016$ & $0.0082$ \\
104.1871 & c-C$_3$HD & 39508 & 3 0 3 -- 2 1 2 & $10.85$ & $3.96\times 10^{-5}$ & $0.7718$ & $0.0333$ & $6.3795$ & $0.0219$ & $0.0929$ & $0.0036$ & $0.0763$ & $0.0044$ \\
104.7997 & c-C$_3$HD & 39508 & 3 1 3 -- 2 1 2 & $10.88$ & $7.29\times 10^{-6}$ & $0.8571$ & $0.1971$ & $6.4516$ & $0.0818$ & $0.021$ & $0.004$ & $0.0192$ & $0.0057$ \\
106.2561 & c-C$_3$HD & 39508 & 4 2 3 -- 4 1 4 & $22.49$ & $1.69\times 10^{-5}$ & $1.0278$ & $0.2554$ & $6.4179$ & $0.111$ & $0.015$ & $0.0032$ & $0.0164$ & $0.0054$ \\
106.8111 & c-C$_3$HD & 39508 & 3 0 3 -- 2 0 2 & $10.85$ & $7.87\times 10^{-6}$ & $0.6616$ & $0.2154$ & $6.2198$ & $0.1439$ & $0.0166$ & $0.0041$ & $0.0117$ & $0.0048$ \\
107.4237 & c-C$_3$HD & 39508 & 3 1 3 -- 2 0 2 & $10.88$ & $4.47\times 10^{-5}$ & $0.9071$ & $0.0707$ & $6.3562$ & $0.0251$ & $0.0796$ & $0.005$ & $0.0768$ & $0.0077$ \\
135.6409 & c-C$_3$HD & 39508 & 4 0 4 -- 3 1 3 & $17.39$ & $9.92\times 10^{-5}$ & $0.782$ & $0.09$ & $6.224$ & $0.0399$ & $0.0878$ & $0.0088$ & $0.0731$ & $0.0112$ \\
136.3709 & c-C$_3$HD & 39508 & 4 1 4 -- 3 0 3 & $17.39$ & $1.01\times 10^{-4}$ & $0.6048$ & $0.0997$ & $6.2974$ & $0.0338$ & $0.1004$ & $0.0132$ & $0.0647$ & $0.0136$ \\
137.4545 & c-C$_3$HD & 39508 & 2 2 0 -- 1 1 1 & $8.98$ & $4.88\times 10^{-5}$ & $0.5903$ & $0.1079$ & $6.6395$ & $0.0542$ & $0.0631$ & $0.0095$ & $0.0396$ & $0.0094$ \\
158.4208 & c-C$_3$HD & 39508 & 4 1 3 -- 3 2 2 & $22.3$ & $8.87\times 10^{-5}$ & $0.8108$ & $0.091$ & $6.3387$ & $0.038$ & $0.0493$ & $0.0048$ & $0.0426$ & $0.0063$ \\
84.1856 & c-CC$^{13}$CH$_2$ & 39510 & 2 1 2 -- 1 0 1 & $6.33$ & $2.17\times 10^{-5}$ & $1.0515$ & $0.2479$ & $6.4005$ & $0.0635$ & $0.0311$ & $0.0057$ & $0.0348$ & $0.0104$ \\
114.8974 & c-CC$^{13}$CH$_2$ & 39510 & 3 0 3 -- 2 1 2 & $11.85$ & $6.37\times 10^{-5}$ & $1.1483$ & $0.2246$ & $6.5074$ & $0.0946$ & $0.038$ & $0.0064$ & $0.0465$ & $0.012$ \\
\hline
\end{tabular}
\begin{tabular}{lllcllllllllll}
\hline\hline
  Freq.  &  Species  & Tag & Transition   & E$_{\mathrm{up}}$  & A$_{\mathrm{ij}}$   &  FWHM  & $\delta$FWHM  &  v &   $\delta$v  &  Int &   $\delta$Int & Flux  & $\delta$Flux\\
  (GHz)        &       &      &              &  (K)  & (s$^{-1}$)  & (km s$^{-1}$) &  (km s$^{-1}$)  &  (km s$^{-1}$) &  (km s$^{-1}$)   &  (K)  &   (K)  & (K km s$^{-1}$)  & (K km s$^{-1}$)\\
\hline
115.5244 & c-CC$^{13}$CH$_2$ & 39510 & 3 1 3 -- 2 0 2 & $11.85$ & $6.50\times 10^{-5}$ & $0.8954$ & $0.2012$ & $6.2358$ & $0.1013$ & $0.0359$ & $0.0075$ & $0.0342$ & $0.0105$ \\
153.8946 & c-CC$^{13}$CH$_2$ & 39510 & 3 2 2 -- 2 1 1 & $15.85$ & $1.05\times 10^{-4}$ & $0.7995$ & $0.1047$ & $6.3192$ & $0.0437$ & $0.0404$ & $0.0045$ & $0.0344$ & $0.0059$ \\
82.3951 & l-C$_3$H$_2$ & 38501 & 4 1 4 -- 3 1 3 & $23.24$ & $4.56\times 10^{-5}$ & $0.9402$ & $0.6489$ & $6.5388$ & $0.1494$ & $0.0276$ & $0.0157$ & $0.0277$ & $0.0248$ \\
83.9337 & l-C$_3$H$_2$ & 38501 & 4 1 3 -- 3 1 2 & $23.43$ & $4.82\times 10^{-5}$ & $1.174$ & $0.2486$ & $6.6104$ & $0.0876$ & $0.0268$ & $0.0046$ & $0.0335$ & $0.0091$ \\
102.9924 & l-C$_3$H$_2$ & 38501 & 5 1 5 -- 4 1 4 & $28.19$ & $9.33\times 10^{-5}$ & $1.0872$ & $0.1422$ & $6.4957$ & $0.0534$ & $0.0343$ & $0.0037$ & $0.0397$ & $0.0067$ \\
103.9529 & l-C$_3$H$_2$ & 38501 & 5 0 5 -- 4 0 4 & $14.97$ & $9.99\times 10^{-5}$ & $0.9642$ & $0.2311$ & $6.4898$ & $0.0784$ & $0.0231$ & $0.0044$ & $0.0237$ & $0.0073$ \\
104.9156 & l-C$_3$H$_2$ & 38501 & 5 1 4 -- 4 1 3 & $28.46$ & $9.86\times 10^{-5}$ & $1.8108$ & $0.2373$ & $6.4956$ & $0.0996$ & $0.0216$ & $0.0024$ & $0.0417$ & $0.0072$ \\
79.1510 & C$_3$N & 50511 & 8 8.5 7.5 -- 7 7.5 6.5 & 17.09 & $2.17\times 10^{-5}$ & $1.0962$ & $0.3435$ & $6.7784$ & $0.1489$ & $0.0154$ & $0.004$ & $0.018$ & $0.0073$ \\
79.1510 & C$_3$N & 50511 & 8 8.5 8.5 -- 7 7.5 7.5 & 17.09 & $2.18\times 10^{-5}$ & - & - & - & - & - & - & - & -\\
79.1510 & C$_3$N & 50511 & 8 8.5 9.5 -- 7 7.5 8.5 & 17.09 & $2.21\times 10^{-5}$ & - & - & - & - & - & - & - & -\\
79.1697 & C$_3$N & 50511 & 8 7.5 6.5 -- 7 6.5 5.5 & 17.1 & $2.14\times 10^{-5}$ & $0.9225$ & $0.4464$ & $6.8811$ & $0.2351$ & $0.0124$ & $0.0047$ & $0.0122$ & $0.0075$ \\
79.1698 & C$_3$N & 50511 & 8 7.5 7.5 -- 7 6.5 6.5 & 17.1 & $2.15\times 10^{-5}$ & - & - & - & - & - & - & - & -\\
79.1698 & C$_3$N & 50511 & 8 7.5 8.5 -- 7 6.5 7.5 & 17.1 & $2.19\times 10^{-5}$ & - & - & - & - & - & - & - & -\\
89.0643 & C$_3$N & 50511 & 9 8.5 7.5 -- 8 7.5 6.5 & 21.37 & $3.09\times 10^{-5}$ & $1.1363$ & $0.3864$ & $6.7978$ & $0.1261$ & $0.0129$ & $0.0034$ & $0.0156$ & $0.0067$ \\
89.0644 & C$_3$N & 50511 & 9 8.5 8.5 -- 8 7.5 7.5 & 21.37 & $3.10\times 10^{-5}$ & - & - & - & - & - & - & - & -\\
89.0644 & C$_3$N & 50511 & 9 8.5 9.5 -- 8 7.5 8.5 & 21.37 & $3.14\times 10^{-5}$ & - & - & - & - & - & - & - & -\\
98.9400 & C$_3$N & 50511 & 10 10.5 9.5 -- 9 9.5 8.5 & 26.11 & $4.32\times 10^{-5}$ & $0.9485$ & $0.171$ & $6.7513$ & $0.0938$ & $0.0145$ & $0.0024$ & $0.0147$ & $0.0036$ \\
98.9400 & C$_3$N & 50511 & 10 10.5 10.5 -- 9 9.5 9.5 & 26.11 & $4.32\times 10^{-5}$ & - & - & - & - & - & - & - & -\\
98.9400 & C$_3$N & 50511 & 10 10.5 11.5 -- 9 9.5 10.5 & 26.11 & $4.36\times 10^{-5}$ & - & - & - & - & - & - & - & -\\
98.9588 & C$_3$N & 50511 & 10 9.5 8.5 -- 9 8.5 7.5 & 26.12 & $4.29\times 10^{-5}$ & $1.0833$ & $0.2567$ & $6.8441$ & $0.1192$ & $0.0125$ & $0.0027$ & $0.0145$ & $0.0046$ \\
98.9588 & C$_3$N & 50511 & 10 9.5 9.5 -- 9 8.5 8.5 & 26.12 & $4.29\times 10^{-5}$ & - & - & - & - & - & - & - & -\\
98.9588 & C$_3$N & 50511 & 10 9.5 10.5 -- 9 8.5 9.5 & 26.12 & $4.34\times 10^{-5}$ & - & - & - & - & - & - & - & -\\
76.9726 & C$_3$O & 52501 & 8 -- 7 & 16.62 & $1.43\times 10^{-5}$ & $1.2469$ & $0.5066$ & $6.5607$ & $0.2239$ & $0.0092$ & $0.0032$ & $0.0122$ & $0.0065$ \\
86.5937 & C$_3$O & 52501 & 9 -- 8 & 20.78 & $2.05\times 10^{-5}$ & $0.8173$ & $0.5091$ & $6.5826$ & $0.1872$ & $0.0156$ & $0.0084$ & $0.0136$ & $0.0112$ \\
96.2146 & C$_3$O & 52501 & 10 -- 9 & 25.4 & $2.82\times 10^{-5}$ & $1.742$ & $0.4995$ & $6.6848$ & $0.2056$ & $0.0117$ & $0.0028$ & $0.0216$ & $0.0081$ \\
105.8354 & C$_3$O & 52501 & 11 -- 10 & 30.48 & $3.77\times 10^{-5}$ & $1.0956$ & $0.2335$ & $6.4998$ & $0.1013$ & $0.0149$ & $0.0028$ & $0.0174$ & $0.0049$ \\
75.1479 & C$_3$S & 68503 & 13 -- 12 & $25.25$ & $3.26\times 10^{-5}$ & $1.1723$ & $0.2205$ & $6.9294$ & $0.1115$ & $0.0248$ & $0.0041$ & $0.0309$ & $0.0077$ \\
80.9282 & C$_3$S & 68503 & 14 -- 13 & $29.13$ & $4.09\times 10^{-5}$ & $1.0545$ & $0.5232$ & $6.4426$ & $0.1419$ & $0.0241$ & $0.0093$ & $0.0271$ & $0.017$ \\
92.4885 & C$_3$S & 68503 & 16 -- 15 & $37.73$ & $6.13\times 10^{-5}$ & $0.9121$ & $0.4806$ & $6.5709$ & $0.1999$ & $0.0105$ & $0.0045$ & $0.0102$ & $0.0069$ \\
104.0485 & C$_3$S & 68503 & 18 -- 17 & $47.44$ & $8.75\times 10^{-5}$ & $1.4118$ & $0.2432$ & $6.6125$ & $0.1018$ & $0.0172$ & $0.0025$ & $0.0258$ & $0.0058$ \\
76.1174 & C$_4$H & 49503 & 8 8.5 8 -- 7 7.5 7 & 16.44 & $1.06\times 10^{-5}$ & $1.0224$ & $0.0823$ & $6.6982$ & $0.0157$ & $0.161$ & $0.0107$ & $0.1753$ & $0.0183$ \\
76.1174 & C$_4$H & 49503 & 8 8.5 9 -- 7 7.5 8 & 16.44 & $1.07\times 10^{-5}$ & - & - & - & - & - & - & - & -\\
76.156 & C$_4$H & 49503 & 8 7.5 7 -- 7 6.5 6 & 16.45 & $1.05\times 10^{-5}$ & $1.063$ & $0.0365$ & $6.6469$ & $0.0178$ & $0.141$ & $0.004$ & $0.1595$ & $0.0071$ \\
76.156 & C$_4$H & 49503 & 8 7.5 8 -- 7 6.5 7 & 16.45 & $1.06\times 10^{-5}$ & - & - & - & - & - & - & - & -\\
85.634 & C$_4$H & 49503 & 9 9.5 9 -- 8 8.5 8 & 20.55 & $1.52\times 10^{-5}$ & $1.0522$ & $0.0211$ & $6.6877$ & $0.0125$ & $0.1427$ & $0.0027$ & $0.1599$ & $0.0044$ \\
85.634 & C$_4$H & 49503 & 9 9.5 10 -- 8 8.5 9 & 20.55 & $1.53\times 10^{-5}$ & - & - & - & - & - & - & - & -\\
85.6726 & C$_4$H & 49503 & 9 8.5 8 -- 8 7.5 7 & 20.56 & $1.51\times 10^{-5}$ & $1.1506$ & $0.0437$ & $6.6179$ & $0.0135$ & $0.1283$ & $0.0038$ & $0.1571$ & $0.0076$ \\
85.6726 & C$_4$H & 49503 & 9 8.5 9 -- 8 7.5 8 & 20.56 & $1.52\times 10^{-5}$ & - & - & - & - & - & - & - & -\\
95.1504 & C$_4$H & 49503 & 10 10.5 10 -- 9 9.5 9 & 25.11 & $2.10\times 10^{-5}$ & $1.2922$ & $0.04$ & $6.63$ & $0.0168$ & $0.1137$ & $0.003$ & $0.1565$ & $0.0064$ \\
95.1504 & C$_4$H & 49503 & 10 10.5 11 -- 9 9.5 10 & 25.11 & $2.11\times 10^{-5}$ & - & - & - & - & - & - & - & -\\
\hline
\end{tabular}
\begin{tabular}{lllcllllllllll}
\hline\hline
  Freq.  &  Species  & Tag & Transition   & E$_{\mathrm{up}}$  & A$_{\mathrm{ij}}$   &  FWHM  & $\delta$FWHM  &  v &   $\delta$v  &  Int &   $\delta$Int & Flux  & $\delta$Flux\\
  (GHz)        &       &      &              &  (K)  & (s$^{-1}$)  & (km s$^{-1}$) &  (km s$^{-1}$)  &  (km s$^{-1}$) &  (km s$^{-1}$)   &  (K)  &   (K)  & (K km s$^{-1}$)  & (K km s$^{-1}$)\\
\hline
95.1889 & C$_4$H & 49503 & 10 9.5 9 -- 9 8.5 8 & 25.13 & $2.08\times 10^{-5}$ & $1.2818$ & $0.0348$ & $6.6027$ & $0.0146$ & $0.0993$ & $0.0023$ & $0.1355$ & $0.0048$ \\
95.1889 & C$_4$H & 49503 & 10 9.5 10 -- 9 8.5 9 & 25.13 & $2.10\times 10^{-5}$ & - & - & - & - & - & - & - & -\\
104.6666 & C$_4$H & 49503 & 11 11.5 11 -- 10 10.5 10 & 30.14 & $2.80\times 10^{-5}$ & $0.9986$ & $0.0364$ & $6.6017$ & $0.0136$ & $0.1205$ & $0.0035$ & $0.1281$ & $0.006$ \\
104.6666 & C$_4$H & 49503 & 11 11.5 12 -- 10 10.5 11 & 30.14 & $2.81\times 10^{-5}$ & - & - & - & - & - & - & - & -\\
104.7051 & C$_4$H & 49503 & 11 10.5 10 -- 10 9.5 9 & 30.16 & $2.79\times 10^{-5}$ & $1.133$ & $0.0455$ & $6.571$ & $0.0187$ & $0.1023$ & $0.0035$ & $0.1234$ & $0.0065$ \\
104.7051 & C$_4$H & 49503 & 11 10.5 11 -- 10 9.5 10 & 30.16 & $2.81\times 10^{-5}$ & - & - & - & - & - & - & - & -\\
114.1825 & C$_4$H & 49503 & 12 12.5 12 -- 11 11.5 11 & 35.62 & $3.66\times 10^{-5}$ & $1.155$ & $0.0734$ & $6.6099$ & $0.0313$ & $0.094$ & $0.0052$ & $0.1155$ & $0.0097$ \\
114.1825 & C$_4$H & 49503 & 12 12.5 13 -- 11 11.5 12 & 35.62 & $3.67\times 10^{-5}$ & - & - & - & - & - & - & - & -\\
114.2210 & C$_4$H & 49503 & 12 11.5 11 -- 11 10.5 10 & 35.64 & $3.64\times 10^{-5}$ & $1.0421$ & $0.0741$ & $6.5774$ & $0.0309$ & $0.0987$ & $0.006$ & $0.1095$ & $0.0102$ \\
114.2210 & C$_4$H & 49503 & 12 11.5 12 -- 11 10.5 11 & 35.64 & $3.66\times 10^{-5}$ & - & - & - & - & - & - & - & -\\
142.7288 & C$_4$H & 49503 & 15 15.5 15 -- 14 14.5 14 & 54.8 & $7.21\times 10^{-5}$ & $0.7302$ & $0.1296$ & $6.5812$ & $0.0632$ & $0.0571$ & $0.0093$ & $0.0444$ & $0.0107$ \\
142.7288 & C$_4$H & 49503 & 15 15.5 16 -- 14 14.5 15 & 54.79 & $7.22\times 10^{-5}$ & - & - & - & - & - & - & - & -\\
142.7673 & C$_4$H & 49503 & 15 14.5 14 -- 14 13.5 13 & 54.82 & $7.19\times 10^{-5}$ & $0.9244$ & $0.1752$ & $6.5937$ & $0.0739$ & $0.0495$ & $0.0081$ & $0.0487$ & $0.0122$ \\
142.7673 & C$_4$H & 49503 & 15 14.5 15 -- 14 13.5 14 & 54.82 & $7.21\times 10^{-5}$ & - & - & - & - & - & - & - & -\\
152.2436 & C$_4$H & 49503 & 16 16.5 16 -- 15 15.5 15 & 62.1 & $8.77\times 10^{-5}$ & $1.0225$ & $0.0933$ & $6.6499$ & $0.0388$ & $0.0497$ & $0.0039$ & $0.0541$ & $0.0065$ \\
152.2436 & C$_4$H & 49503 & 16 16.5 17 -- 15 15.5 16 & 62.1 & $8.78\times 10^{-5}$ & - & - & - & - & - & - & - & -\\
152.2821 & C$_4$H & 49503 & 16 15.5 15 -- 15 14.5 14 & 62.13 & $8.75\times 10^{-5}$ & $1.0616$ & $0.0942$ & $6.5854$ & $0.0396$ & $0.0498$ & $0.0038$ & $0.0563$ & $0.0066$ \\
152.2821 & C$_4$H & 49503 & 16 15.5 16 -- 15 14.5 15 & 62.13 & $8.77\times 10^{-5}$ & - & - & - & - & - & - & - & -\\
88.9402 & l-C$_4$H$_2$ & 50503 & $10 1 10 -- 9 1 9$ & 37.0 & $6.49\times 10^{-5}$ & $0.8197$ & $0.5155$ & $6.4575$ & $0.0524$ & $0.0249$ & $0.0143$ & $0.0217$ & $0.0185$ \\
89.3145 & l-C$_4$H$_2$ & 50503 & $10 0 10 -- 9 0 9$ & 23.58 & $6.64\times 10^{-5}$ & $1.5607$ & $0.4401$ & $6.0923$ & $0.1836$ & $0.0125$ & $0.003$ & $0.0208$ & $0.0077$ \\
89.687 & l-C$_4$H$_2$ & 50503 & $10 1 9 -- 9 1 8$ & 37.2 & $6.65\times 10^{-5}$ & $1.0541$ & $0.2124$ & $6.4745$ & $0.1026$ & $0.0177$ & $0.0031$ & $0.0198$ & $0.0053$ \\
97.8336 & l-C$_4$H$_2$ & 50503 & $11 1 11 -- 10 1 10$ & 41.69 & $8.69\times 10^{-5}$ & $0.9545$ & $0.2633$ & $6.4907$ & $0.0905$ & $0.0131$ & $0.0029$ & $0.0133$ & $0.0047$ \\
98.6551 & l-C$_4$H$_2$ & 50503 & $11 1 10 -- 10 1 9$ & 41.93 & $8.91\times 10^{-5}$ & $1.1585$ & $0.212$ & $6.4516$ & $0.0857$ & $0.0223$ & $0.0034$ & $0.0275$ & $0.0066$ \\
106.7268 & l-C$_4$H$_2$ & 50503 & $12 1 12 -- 11 1 11$ & 46.82 & $1.13\times 10^{-4}$ & $1.3261$ & $0.2539$ & $6.7288$ & $0.1074$ & $0.0189$ & $0.0031$ & $0.0267$ & $0.0067$ \\
107.175 & l-C$_4$H$_2$ & 50503 & $12 0 12 -- 11 0 11$ & 33.43 & $1.16\times 10^{-4}$ & $0.8502$ & $0.2589$ & $6.3855$ & $0.1417$ & $0.0139$ & $0.0039$ & $0.0125$ & $0.0052$ \\
85.4508 & CH$_3$CCH & 40502 & 5 2 -- 4 2 & $41.21$ & $1.70\times 10^{-6}$ & $0.8488$ & $0.1407$ & $6.5166$ & $0.1094$ & $0.0231$ & $0.0031$ & $0.0209$ & $0.0045$ \\
85.4557 & CH$_3$CCH & 40502 & 5 1 -- 4 1 & $19.53$ & $1.95\times 10^{-6}$ & $0.9828$ & $0.0363$ & $6.4799$ & $0.0203$ & $0.1027$ & $0.0033$ & $0.1074$ & $0.0053$ \\
85.4573 & CH$_3$CCH & 40502 & 5 0 -- 4 0 & $12.3$ & $2.03\times 10^{-6}$ & $0.9075$ & $0.0527$ & $6.3488$ & $0.0185$ & $0.1303$ & $0.0061$ & $0.1259$ & $0.0094$ \\
102.5401 & CH$_3$CCH & 40502 & 6 2 -- 5 2 & $46.13$ & $3.16\times 10^{-6}$ & $0.9422$ & $0.1712$ & $6.3912$ & $0.0762$ & $0.0232$ & $0.0036$ & $0.0233$ & $0.0056$ \\
102.5460 & CH$_3$CCH & 40502 & 6 1 -- 5 1 & $24.45$ & $3.46\times 10^{-6}$ & $0.9856$ & $0.03$ & $6.3774$ & $0.0109$ & $0.1258$ & $0.0031$ & $0.132$ & $0.0052$ \\
102.5480 & CH$_3$CCH & 40502 & 6 0 -- 5 0 & $17.23$ & $3.56\times 10^{-6}$ & $0.9464$ & $0.0268$ & $6.3725$ & $0.0086$ & $0.1508$ & $0.0034$ & $0.152$ & $0.0055$ \\
136.7176 & CH$_3$CCH & 40502 & 8 2 -- 7 2 & $58.43$ & $8.06\times 10^{-6}$ & $0.6827$ & $0.147$ & $6.4163$ & $0.0835$ & $0.0384$ & $0.0078$ & $0.0279$ & $0.0083$ \\
136.7254 & CH$_3$CCH & 40502 & 8 1 -- 7 1 & $36.76$ & $8.47\times 10^{-6}$ & $0.7953$ & $0.083$ & $6.3482$ & $0.0344$ & $0.1016$ & $0.009$ & $0.086$ & $0.0118$ \\
136.7280 & CH$_3$CCH & 40502 & 8 0 -- 7 0 & $29.53$ & $8.60\times 10^{-6}$ & $0.8907$ & $0.0679$ & $6.3705$ & $0.0274$ & $0.1341$ & $0.0086$ & $0.1271$ & $0.0127$ \\
153.8055 & CH$_3$CCH & 40502 & 9 2 -- 8 2 & $65.82$ & $1.17\times 10^{-5}$ & $0.9599$ & $0.1052$ & $6.3665$ & $0.0442$ & $0.048$ & $0.0045$ & $0.049$ & $0.0071$ \\
153.8143 & CH$_3$CCH & 40502 & 9 1 -- 8 1 & $44.14$ & $1.22\times 10^{-5}$ & $0.834$ & $0.0357$ & $6.3391$ & $0.0153$ & $0.1269$ & $0.0047$ & $0.1127$ & $0.0064$ \\
153.8172 & CH$_3$CCH & 40502 & 9 0 -- 8 0 & $36.91$ & $1.23\times 10^{-5}$ & $0.9091$ & $0.0325$ & $6.3559$ & $0.0137$ & $0.1544$ & $0.0048$ & $0.1494$ & $0.0071$ \\
97.0807 & CH$_2$DCCH & 41502 & 6 0 6 -- 5 0 5 & $16.31$ & $3.02\times 10^{-6}$ & $2.3403$ & $0.5147$ & $6.7545$ & $0.2039$ & $0.0111$ & $0.002$ & $0.0277$ & $0.0079$ \\
113.2582 & CH$_2$DCCH & 41502 & 7 0 7 -- 6 0 6 & $21.74$ & $4.85\times 10^{-6}$ & $1.015$ & $0.3054$ & $6.2778$ & $0.1361$ & $0.0172$ & $0.0046$ & $0.0185$ & $0.0074$ \\
74.8917 & CH$_3$CHO & 44003 & 4 1 4 0 -- 3 1 3 0 & 11.26 & $1.24\times 10^{-5}$ & $1.1364$ & $0.2212$ & $6.5307$ & $0.0637$ & $0.0332$ & $0.0051$ & $0.0401$ & $0.0099$ \\
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
  \caption*{\textbf{Table \ref*{tab:linelist}} continued }
\label{}
\centering
\begin{tabular}{lllcllllllllll}
\hline\hline
  Freq.  &  Species  & Tag & Transition   & E$_{\mathrm{up}}$  & A$_{\mathrm{ij}}$   &  FWHM  & $\delta$FWHM  &  v &   $\delta$v  &  Int &   $\delta$Int & Flux  & $\delta$Flux\\
  (GHz)        &       &      &              &  (K)  & (s$^{-1}$)  & (km s$^{-1}$) &  (km s$^{-1}$)  &  (km s$^{-1}$) &  (km s$^{-1}$)   &  (K)  &   (K)  & (K km s$^{-1}$)  & (K km s$^{-1}$)\\
\hline
74.9241 & CH$_3$CHO & 44003 & 4 1 4 1 -- 3 1 3 1 & 11.33 & $1.24\times 10^{-5}$ & $1.4812$ & $0.1917$ & $6.3976$ & $0.0898$ & $0.0272$ & $0.0032$ & $0.0428$ & $0.0075$ \\
76.8664 & CH$_3$CHO & 44003 & 4 0 4 2 -- 3 0 3 2 & 9.33 & $1.43\times 10^{-5}$ & $1.3371$ & $0.1279$ & $6.4333$ & $0.0627$ & $0.0362$ & $0.0032$ & $0.0515$ & $0.0067$ \\
76.8790 & CH$_3$CHO & 44003 & 4 0 4 0 -- 3 0 3 0 & 9.23 & $1.43\times 10^{-5}$ & $1.2377$ & $0.0904$ & $6.4153$ & $0.0501$ & $0.0424$ & $0.0029$ & $0.0558$ & $0.0056$ \\
79.0993 & CH$_3$CHO & 44003 & 4 1 3 2 -- 3 1 2 2 & 11.84 & $1.46\times 10^{-5}$ & $1.1188$ & $0.2526$ & $6.5718$ & $0.0575$ & $0.0332$ & $0.0057$ & $0.0396$ & $0.0112$ \\
79.1502 & CH$_3$CHO & 44003 & 4 1 3 0 -- 3 1 2 0 & 11.77 & $1.46\times 10^{-5}$ & $1.0519$ & $0.1278$ & $6.4254$ & $0.0829$ & $0.0316$ & $0.0035$ & $0.0354$ & $0.0058$ \\
84.2197 & CH$_3$CHO & 44003 & 2 1 2 0 -- 1 0 1 0 & 4.97 & $2.29\times 10^{-6}$ & $1.423$ & $0.3788$ & $6.2571$ & $0.1506$ & $0.0158$ & $0.0035$ & $0.0239$ & $0.0083$ \\
93.5809 & CH$_3$CHO & 44003 & 5 1 5 0 -- 4 1 4 0 & 15.75 & $2.53\times 10^{-5}$ & $1.8535$ & $0.1954$ & $6.499$ & $0.082$ & $0.0214$ & $0.0019$ & $0.0422$ & $0.0058$ \\
93.5952 & CH$_3$CHO & 44003 & 5 1 5 1 -- 4 1 4 1 & 15.82 & $2.53\times 10^{-5}$ & $1.1006$ & $0.1412$ & $6.4147$ & $0.0499$ & $0.0301$ & $0.0031$ & $0.0353$ & $0.0058$ \\
95.9474 & CH$_3$CHO & 44003 & 5 0 5 2 -- 4 0 4 2 & 13.93 & $2.84\times 10^{-5}$ & $1.2807$ & $0.1128$ & $6.4389$ & $0.047$ & $0.0348$ & $0.0026$ & $0.0474$ & $0.0055$ \\
95.9635 & CH$_3$CHO & 44003 & 5 0 5 0 -- 4 0 4 0 & 13.84 & $2.84\times 10^{-5}$ & $1.1867$ & $0.0964$ & $6.5602$ & $0.0434$ & $0.0407$ & $0.0029$ & $0.0514$ & $0.0056$ \\
96.4755 & CH$_3$CHO & 44003 & 5 2 3 2 -- 4 2 2 2 & 23.03 & $2.42\times 10^{-5}$ & $1.197$ & $0.3932$ & $6.6653$ & $0.166$ & $0.0098$ & $0.0028$ & $0.0124$ & $0.0054$ \\
98.8633 & CH$_3$CHO & 44003 & 5 1 4 2 -- 4 1 3 2 & 16.59 & $2.99\times 10^{-5}$ & $1.4082$ & $0.1608$ & $6.5003$ & $0.0675$ & $0.027$ & $0.0026$ & $0.0404$ & $0.006$ \\
98.9009 & CH$_3$CHO & 44003 & 5 1 4 0 -- 4 1 3 0 & 16.51 & $2.99\times 10^{-5}$ & $1.2267$ & $0.1355$ & $6.5312$ & $0.056$ & $0.0316$ & $0.003$ & $0.0413$ & $0.006$ \\
112.2487 & CH$_3$CHO & 44003 & 6 1 6 0 -- 5 1 5 0 & 21.13 & $4.50\times 10^{-5}$ & $1.8832$ & $0.3689$ & $6.3961$ & $0.1546$ & $0.0208$ & $0.0035$ & $0.0417$ & $0.0108$ \\
112.2545 & CH$_3$CHO & 44003 & 6 1 6 1 -- 5 1 5 1 & 21.21 & $4.50\times 10^{-5}$ & $1.1437$ & $0.1703$ & $6.387$ & $0.0724$ & $0.0298$ & $0.0038$ & $0.0362$ & $0.0071$ \\
114.9402 & CH$_3$CHO & 44003 & 6 0 6 2 -- 5 0 5 2 & 19.45 & $4.96\times 10^{-5}$ & $0.7321$ & $0.3397$ & $6.5147$ & $0.0822$ & $0.0399$ & $0.0145$ & $0.0311$ & $0.0183$ \\
114.9599 & CH$_3$CHO & 44003 & 6 0 6 0 -- 5 0 5 0 & 19.35 & $4.96\times 10^{-5}$ & $1.0368$ & $0.2658$ & $6.6066$ & $0.1104$ & $0.0337$ & $0.0073$ & $0.0371$ & $0.0125$ \\
138.3196 & CH$_3$CHO & 44003 & 7 1 6 0 -- 6 1 5 0 & 28.84 & $8.57\times 10^{-5}$ & $0.5861$ & $0.1884$ & $6.5323$ & $0.1285$ & $0.0293$ & $0.0086$ & $0.0183$ & $0.008$ \\
152.6352 & CH$_3$CHO & 44003 & 8 0 8 0 -- 7 0 7 0 & 33.1 & $1.18\times 10^{-4}$ & $1.5166$ & $0.2852$ & $6.4495$ & $0.1199$ & $0.0202$ & $0.0033$ & $0.0326$ & $0.0081$ \\
157.9377 & CH$_3$CHO & 44003 & 8 1 7 2 -- 7 1 6 2 & 36.5 & $1.29\times 10^{-4}$ & $1.0816$ & $0.2662$ & $6.3254$ & $0.1122$ & $0.0205$ & $0.0044$ & $0.0236$ & $0.0077$ \\
157.9746 & CH$_3$CHO & 44003 & 8 1 7 0 -- 7 1 6 0 & 36.43 & $1.29\times 10^{-4}$ & $0.8319$ & $0.1868$ & $6.2525$ & $0.0774$ & $0.0252$ & $0.0048$ & $0.0223$ & $0.0066$ \\
155.1796 & CH$_3$CHO & 44003 & 8 2 6 2 -- 7 2 5 2 & 42.54 & $1.15\times 10^{-4}$ & $1.0616$ & $0.2489$ & $6.6811$ & $0.1044$ & $0.0167$ & $0.0034$ & $0.0188$ & $0.0058$ \\
73.5888 & CH$_3$CN & 41505 & 4 1 0 -- 3 1 0 & 15.98 & $2.97\times 10^{-5}$ & $1.255$ & $0.418$ & $6.6026$ & $0.1145$ & $0.0248$ & $0.0063$ & $0.0331$ & $0.0139$ \\
73.5902 & CH$_3$CN & 41505 & 4 0 0 -- 3 0 0 & 8.83 & $3.17\times 10^{-5}$ & $1.3024$ & $0.245$ & $6.5942$ & $0.1215$ & $0.0275$ & $0.0047$ & $0.0382$ & $0.0097$ \\
91.9853 & CH$_3$CN & 41505 & 5 1 0 -- 4 1 0 & 20.39 & $6.08\times 10^{-5}$ & $1.7293$ & $0.4405$ & $6.3258$ & $0.1794$ & $0.0184$ & $0.0039$ & $0.0339$ & $0.0112$ \\
91.9871 & CH$_3$CN & 41505 & 5 0 0 -- 4 0 0 & 13.24 & $6.33\times 10^{-5}$ & $1.6638$ & $0.2834$ & $6.4258$ & $0.1147$ & $0.0225$ & $0.0032$ & $0.0398$ & $0.0088$ \\
110.3495 & CH$_3$CN & 41505 & 6 4 0 -- 5 4 0 & 132.84 & $6.17\times 10^{-5}$ & $2.4912$ & $0.505$ & $7.7082$ & $0.2024$ & $0.0141$ & $0.0024$ & $0.0373$ & $0.0099$ \\
110.3750 & CH$_3$CN & 41505 & 6 2 0 -- 5 2 0 & 47.12 & $9.88\times 10^{-5}$ & $2.228$ & $0.668$ & $6.3926$ & $0.2537$ & $0.0144$ & $0.0034$ & $0.0341$ & $0.013$ \\
110.3814 & CH$_3$CN & 41505 & 6 1 0 -- 5 1 0 & 25.69 & $1.08\times 10^{-4}$ & $1.839$ & $0.1973$ & $6.2802$ & $0.0789$ & $0.0287$ & $0.0026$ & $0.0562$ & $0.0079$ \\
110.3835 & CH$_3$CN & 41505 & 6 0 0 -- 5 0 0 & 18.54 & $1.11\times 10^{-4}$ & $1.1025$ & $0.0903$ & $6.5178$ & $0.0389$ & $0.0381$ & $0.0027$ & $0.0447$ & $0.0048$ \\
153.0545 & CH$_3$OCH$_3$ & 46514 & 9 0 9 0 -- 8 1 8 0 & $40.4$ & $2.19\times 10^{-5}$ & $3.3104$ & $0.6838$ & $7.0347$ & $0.303$ & $0.0123$ & $0.0021$ & $0.0433$ & $0.0116$ \\
153.0548 & CH$_3$OCH$_3$ & 46514 & 9 0 9 1 -- 8 1 8 1 & $40.4$ & $2.19\times 10^{-5}$ & - & - & $7.811$ & $0.2893$ & - & - & - & -\\
153.0552 & CH$_3$OCH$_3$ & 46514 & 9 0 9 5 -- 8 1 8 5 & $40.4$ & $2.19\times 10^{-5}$ & - & - & $8.4934$ & $0.2764$ & - & - & - & -\\
153.0552 & CH$_3$OCH$_3$ & 46514 & 9 0 9 3 -- 8 1 8 3 & $40.4$ & $2.19\times 10^{-5}$ & - & - & $8.4919$ & $0.2591$ & - & - & - & -\\
89.3147 & CH$_3$OCHO & 60003 & 8 1 8 1 -- 7 1 7 1 & 20.15 & $1.02\times 10^{-5}$ & $1.5752$ & $0.3643$ & $6.4413$ & $0.148$ & $0.0133$ & $0.0026$ & $0.0224$ & $0.0068$ \\
153.3505 & CH$_3$OCHO & 60003 & 14 1 14 1 -- 13 1 13 1 & 56.65 & $5.33\times 10^{-5}$ & $2.7886$ & $0.4848$ & $5.8803$ & $0.1751$ & $0.0148$ & $0.0019$ & $0.044$ & $0.0095$ \\
153.5669 & CH$_3$OCHO & 60003 & 12 2 10 0 -- 11 2 9 0 & 50.6 & $5.20\times 10^{-5}$ & $1.4377$ & $0.3819$ & $6.8991$ & $0.1606$ & $0.0138$ & $0.0032$ & $0.0211$ & $0.0074$ \\
84.5212 & CH$_3$OH & 32504 & 5 1 5 2 -- 4 0 4 1 & $40.39$ & $1.97\times 10^{-6}$ & $1.278$ & $0.1042$ & $6.4633$ & $0.0373$ & $0.0572$ & $0.0038$ & $0.0778$ & $0.0082$\\
94.5418 & CH$_3$OH & 32504 & 8 3 6 1 -- 9 2 8 1 & $131.28$ & $1.29\times 10^{-6}$ & $4.0369$ & $0.7429$ & $8.459$ & $0.2805$ & $0.0114$ & $0.0016$ & $0.0489$ & $0.0113$\\
95.1694 & CH$_3$OH & 32504 & 8 0 8 0 -- 7 1 7 0 & $83.54$ & $4.26\times 10^{-6}$ & $1.6796$ & $0.6316$ & $6.3249$ & $0.2764$ & $0.0135$ & $0.0031$ & $0.0242$ & $0.0107$\\
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
  \caption*{\textbf{Table \ref*{tab:linelist}} continued }
\label{}
\centering
\begin{tabular}{lllcllllllllll}
\hline\hline
  Freq.  &  Species  & Tag & Transition   & E$_{\mathrm{up}}$  & A$_{\mathrm{ij}}$   &  FWHM  & $\delta$FWHM  &  v &   $\delta$v  &  Int &   $\delta$Int & Flux  & $\delta$Flux\\
  (GHz)        &       &      &              &  (K)  & (s$^{-1}$)  & (km s$^{-1}$) &  (km s$^{-1}$)  &  (km s$^{-1}$) &  (km s$^{-1}$)   &  (K)  &   (K)  & (K km s$^{-1}$)  & (K km s$^{-1}$)\\
\hline
95.1694 & CH$_3$OH & 32504 & 8 0 8 0 -- 7 1 7 0 & $83.54$ & $4.26\times 10^{-6}$ & $1.9195$ & $0.5794$ & $8.6619$ & $0.2414$ & $0.0166$ & $0.0029$ & $0.0338$ & $0.0118$\\
95.9143 & CH$_3$OH & 32504 & 2 1 2 0 -- 1 1 1 0 & $21.44$ & $2.49\times 10^{-6}$ & $2.1029$ & $0.4435$ & $6.796$ & $0.1746$ & $0.016$ & $0.0027$ & $0.0358$ & $0.0097$\\
96.7394 & CH$_3$OH & 32504 & 2 1 2 2 -- 1 1 1 2 & $12.54$ & $2.56\times 10^{-6}$ & $1.4417$ & $0.0176$ & $6.4812$ & $0.0074$ & $0.4258$ & $0.0045$ & $0.6534$ & $0.0106$\\
96.7414 & CH$_3$OH & 32504 & 2 0 2 0 -- 1 0 1 0 & $6.96$ & $3.41\times 10^{-6}$ & $1.3988$ & $0.0129$ & $6.4799$ & $0.0054$ & $0.6276$ & $0.0049$ & $0.9345$ & $0.0113$\\
96.7445 & CH$_3$OH & 32504 & 2 0 2 1 -- 1 0 1 1 & $20.09$ & $3.41\times 10^{-6}$ & $1.317$ & $0.0563$ & $6.4526$ & $0.0229$ & $0.0864$ & $0.0031$ & $0.1211$ & $0.0068$\\
96.7555 & CH$_3$OH & 32504 & 2 1 1 1 -- 1 1 0 1 & $28.01$ & $2.62\times 10^{-6}$ & $1.046$ & $0.1709$ & $6.287$ & $0.0839$ & $0.0218$ & $0.0031$ & $0.0243$ & $0.0053$\\
96.7555 & CH$_3$OH & 32504 & 2 1 1 1 -- 1 1 0 1 & $28.01$ & $2.62\times 10^{-6}$ & $1.7604$ & $0.4817$ & $8.6887$ & $0.1928$ & $0.0116$ & $0.0026$ & $0.0218$ & $0.0077$\\
97.5828 & CH$_3$OH & 32504 & 2 1 1 0 -- 1 1 0 0 & $21.56$ & $2.63\times 10^{-6}$ & $1.5505$ & $0.2676$ & $6.5068$ & $0.1144$ & $0.0187$ & $0.002$ & $0.0309$ & $0.0063$\\
97.5828 & CH$_3$OH & 32504 & 2 1 1 0 -- 1 1 0 0 & $21.56$ & $2.63\times 10^{-6}$ & $1.6823$ & $0.3793$ & $8.6488$ & $0.1576$ & $0.0141$ & $0.0019$ & $0.0253$ & $0.0066$\\
100.6389 & CH$_3$OH & 32504 & 13 2 12 1 -- 12 3 10 1 & $233.61$ & $1.69\times 10^{-6}$ & $3.6015$ & $0.539$ & $8.5786$ & $0.2217$ & $0.0146$ & $0.0019$ & $0.0561$ & $0.0111$\\
104.3003 & CH$_3$OH & 32504 & 11 1 11 2 -- 10 2 8 2 & $158.64$ & $1.96\times 10^{-6}$ & $2.9646$ & $0.562$ & $7.9621$ & $0.2298$ & $0.0123$ & $0.002$ & $0.0389$ & $0.0097$\\
105.0638 & CH$_3$OH & 32504 & 13 1 13 0 -- 12 2 10 0 & $223.84$ & $2.14\times 10^{-6}$ & $1.8809$ & $0.3906$ & $9.2711$ & $0.1629$ & $0.0129$ & $0.0023$ & $0.0258$ & $0.0071$\\
107.0138 & CH$_3$OH & 32504 & 3 1 3 0 -- 4 0 4 0 & $28.35$ & $6.13\times 10^{-6}$ & $1.6022$ & $0.2005$ & $8.8474$ & $0.0761$ & $0.0316$ & $0.003$ & $0.0539$ & $0.0085$\\
108.8939 & CH$_3$OH & 32504 & 0 0 0 1 -- 1 1 1 2 & $13.12$ & $1.47\times 10^{-5}$ & $1.3011$ & $0.0481$ & $6.4868$ & $0.0201$ & $0.1295$ & $0.0041$ & $0.1794$ & $0.0087$\\
111.2895 & CH$_3$OH & 32504 & 7 2 5 0 -- 8 1 8 0 & $102.72$ & $2.50\times 10^{-6}$ & $1.8597$ & $0.4363$ & $8.7488$ & $0.1797$ & $0.0165$ & $0.0033$ & $0.0327$ & $0.0101$\\
145.0938 & CH$_3$OH & 32504 & 3 0 3 1 -- 2 0 2 1 & $27.05$ & $1.23\times 10^{-5}$ & $0.9833$ & $0.1343$ & $6.3566$ & $0.0559$ & $0.1216$ & $0.0142$ & $0.1272$ & $0.0229$\\
145.0974 & CH$_3$OH & 32504 & 3 1 3 2 -- 2 1 2 2 & $19.5$ & $1.10\times 10^{-5}$ & $1.2081$ & $0.0314$ & $6.4486$ & $0.013$ & $0.557$ & $0.0123$ & $0.7163$ & $0.0244$\\
145.1032 & CH$_3$OH & 32504 & 3 0 3 0 -- 2 0 2 0 & $13.93$ & $1.23\times 10^{-5}$ & $1.2071$ & $0.0293$ & $6.4623$ & $0.0123$ & $0.7324$ & $0.0152$ & $0.941$ & $0.0301$\\
145.1319 & CH$_3$OH & 32504 & 3 1 2 1 -- 2 1 1 1 & $34.98$ & $1.12\times 10^{-5}$ & $3.1744$ & $0.7154$ & $6.1457$ & $0.2659$ & $0.0534$ & $0.0086$ & $0.1805$ & $0.05$\\
146.3683 & CH$_3$OH & 32504 & 3 1 2 0 -- 2 1 1 0 & $28.59$ & $1.13\times 10^{-5}$ & $0.6479$ & $0.2077$ & $6.3389$ & $0.0633$ & $0.0895$ & $0.0224$ & $0.0617$ & $0.0251$\\
146.3683 & CH$_3$OH & 32504 & 3 1 2 0 -- 2 1 1 0 & $28.59$ & $1.13\times 10^{-5}$ & $0.907$ & $0.2392$ & $8.6457$ & $0.1015$ & $0.0685$ & $0.0156$ & $0.0662$ & $0.0231$\\
151.8602 & CH$_3$OH & 32504 & 13 0 13 1 -- 13 1 13 2 & $223.82$ & $1.15\times 10^{-5}$ & $1.8062$ & $0.2233$ & $8.9578$ & $0.0865$ & $0.0277$ & $0.0027$ & $0.0533$ & $0.0084$\\
152.7084 & CH$_3$OH & 32504 & 9 4 6 0 -- 10 3 7 0 & $184.79$ & $4.48\times 10^{-6}$ & $2.4606$ & $0.6826$ & $8.6699$ & $0.2392$ & $0.0171$ & $0.0027$ & $0.0448$ & $0.0143$\\
152.7402 & CH$_3$OH & 32504 & 9 4 5 0 -- 10 3 8 0 & $184.79$ & $4.49\times 10^{-6}$ & $0.9738$ & $0.2596$ & $8.4836$ & $0.1077$ & $0.0184$ & $0.0042$ & $0.0191$ & $0.0067$\\
153.2813 & CH$_3$OH & 32504 & 12 0 12 1 -- 12 1 12 2 & $193.79$ & $1.29\times 10^{-5}$ & $2.6892$ & $0.7247$ & $8.9259$ & $0.2971$ & $0.0208$ & $0.0029$ & $0.0597$ & $0.0181$\\
154.4258 & CH$_3$OH & 32504 & 11 0 11 1 -- 11 1 11 2 & $166.05$ & $1.42\times 10^{-5}$ & $2.0787$ & $0.2384$ & $8.7923$ & $0.091$ & $0.0319$ & $0.0029$ & $0.0706$ & $0.0103$\\
155.3209 & CH$_3$OH & 32504 & 10 0 10 1 -- 10 1 10 2 & $140.6$ & $1.55\times 10^{-5}$ & $1.9098$ & $0.2043$ & $8.6898$ & $0.0801$ & $0.0341$ & $0.0029$ & $0.0693$ & $0.0095$\\
155.9975 & CH$_3$OH & 32504 & 9 0 9 1 -- 9 1 9 2 & $117.46$ & $1.67\times 10^{-5}$ & $2.069$ & $0.1942$ & $8.7841$ & $0.0779$ & $0.0379$ & $0.0029$ & $0.0835$ & $0.0101$\\
156.1275 & CH$_3$OH & 32504 & 6 2 4 0 -- 7 1 7 0 & $86.46$ & $6.54\times 10^{-6}$ & $2.1708$ & $0.3712$ & $8.4346$ & $0.1395$ & $0.0246$ & $0.0027$ & $0.0568$ & $0.0115$\\
156.4889 & CH$_3$OH & 32504 & 8 0 8 1 -- 8 1 8 2 & $96.61$ & $1.78\times 10^{-5}$ & $2.0427$ & $0.1998$ & $8.7727$ & $0.0763$ & $0.0402$ & $0.003$ & $0.0874$ & $0.0108$\\
156.6024 & CH$_3$OH & 32504 & 2 1 2 0 -- 3 0 3 0 & $21.44$ & $1.78\times 10^{-5}$ & $0.6174$ & $0.1621$ & $6.2949$ & $0.0567$ & $0.027$ & $0.0057$ & $0.0178$ & $0.006$\\
156.6024 & CH$_3$OH & 32504 & 2 1 2 0 -- 3 0 3 0 & $21.44$ & $1.78\times 10^{-5}$ & $1.1173$ & $0.1601$ & $8.518$ & $0.0673$ & $0.0308$ & $0.0038$ & $0.0366$ & $0.0069$\\
156.8285 & CH$_3$OH & 32504 & 7 0 7 1 -- 7 1 7 2 & $78.08$ & $1.88\times 10^{-5}$ & $0.8415$ & $0.1782$ & $6.3842$ & $0.0738$ & $0.0236$ & $0.004$ & $0.0212$ & $0.0058$\\
156.8285 & CH$_3$OH & 32504 & 7 0 7 1 -- 7 1 7 2 & $78.08$ & $1.88\times 10^{-5}$ & $2.4047$ & $0.1986$ & $8.749$ & $0.0754$ & $0.04$ & $0.0024$ & $0.1023$ & $0.0104$\\
157.0486 & CH$_3$OH & 32504 & 6 0 6 1 -- 6 1 6 2 & $61.85$ & $1.96\times 10^{-5}$ & $1.3963$ & $0.1846$ & $6.2937$ & $0.0799$ & $0.0354$ & $0.0033$ & $0.0526$ & $0.0085$\\
157.0486 & CH$_3$OH & 32504 & 6 0 6 1 -- 6 1 6 2 & $61.85$ & $1.96\times 10^{-5}$ & $2.1952$ & $0.2423$ & $8.7327$ & $0.0936$ & $0.0378$ & $0.0027$ & $0.0884$ & $0.0116$\\
157.179 & CH$_3$OH & 32504 & 5 0 5 1 -- 5 1 5 2 & $47.93$ & $2.04\times 10^{-5}$ & $1.0048$ & $0.1186$ & $6.3229$ & $0.0492$ & $0.0521$ & $0.0049$ & $0.0557$ & $0.0084$\\
157.179 & CH$_3$OH & 32504 & 5 0 5 1 -- 5 1 5 2 & $47.93$ & $2.04\times 10^{-5}$ & $2.2727$ & $0.3501$ & $8.3321$ & $0.1238$ & $0.0351$ & $0.003$ & $0.085$ & $0.015$\\
157.2461 & CH$_3$OH & 32504 & 4 0 4 1 -- 4 1 4 2 & $36.34$ & $2.10\times 10^{-5}$ & $0.8993$ & $0.0518$ & $6.3326$ & $0.0217$ & $0.0922$ & $0.0042$ & $0.0883$ & $0.0065$\\
157.2461 & CH$_3$OH & 32504 & 4 0 4 1 -- 4 1 4 2 & $36.34$ & $2.10\times 10^{-5}$ & $2.1178$ & $0.1916$ & $8.5815$ & $0.0731$ & $0.042$ & $0.0028$ & $0.0946$ & $0.0106$\\
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
  \caption*{\textbf{Table \ref*{tab:linelist}} continued }
\label{}
\centering
\begin{tabular}{lllcllllllllll}
\hline\hline
  Freq.  &  Species  & Tag & Transition   & E$_{\mathrm{up}}$  & A$_{\mathrm{ij}}$   &  FWHM  & $\delta$FWHM  &  v &   $\delta$v  &  Int &   $\delta$Int & Flux  & $\delta$Flux\\
  (GHz)        &       &      &              &  (K)  & (s$^{-1}$)  & (km s$^{-1}$) &  (km s$^{-1}$)  &  (km s$^{-1}$) &  (km s$^{-1}$)   &  (K)  &   (K)  & (K km s$^{-1}$)  & (K km s$^{-1}$)\\
\hline
157.2708 & CH$_3$OH & 32504 & 1 0 1 1 -- 1 1 1 2 & $15.45$ & $2.20\times 10^{-5}$ & $1.2991$ & $0.0292$ & $6.4125$ & $0.0122$ & $0.2547$ & $0.0049$ & $0.3523$ & $0.0104$\\
157.2723 & CH$_3$OH & 32504 & 3 0 3 1 -- 3 1 3 2 & $27.05$ & $2.15\times 10^{-5}$ & $0.9431$ & $0.0377$ & $6.3858$ & $0.0158$ & $0.148$ & $0.0051$ & $0.1485$ & $0.0078$\\
157.276 & CH$_3$OH & 32504 & 2 0 2 1 -- 2 1 2 2 & $20.09$ & $2.18\times 10^{-5}$ & $0.9602$ & $0.0261$ & $6.4298$ & $0.0109$ & $0.2121$ & $0.0049$ & $0.2168$ & $0.0077$\\
86.6688 & CH$_2$DOH & 33004 & 2 1 1 0 -- 2 0 2 0 & $10.6$ & $4.65\times 10^{-6}$ & $1.1537$ & $0.382$ & $6.0873$ & $0.1765$ & $0.0113$ & $0.0033$ & $0.0138$ & $0.0061$ \\
88.7545 & CH$_2$DOH & 33004 & 3 1 2 0 -- 3 0 3 0 & $17.13$ & $4.92\times 10^{-6}$ & $1.6206$ & $0.5949$ & $6.0325$ & $0.25$ & $0.0087$ & $0.0027$ & $0.015$ & $0.0072$ \\
88.7545 & CH$_2$DOH & 33004 & 3 1 2 0 -- 3 0 3 0 & $17.13$ & $4.92\times 10^{-6}$ & $0.779$ & $0.349$ & $9.3577$ & $0.2253$ & $0.0125$ & $0.0042$ & $0.0103$ & $0.0058$ \\
89.4078 & CH$_2$DOH & 33004 & 2 0 2 0 -- 1 0 1 0 & $6.44$ & $2.02\times 10^{-6}$ & $0.9365$ & $0.1038$ & $6.1154$ & $0.0669$ & $0.0263$ & $0.0027$ & $0.0262$ & $0.004$ \\
90.7798 & CH$_2$DOH & 33004 & 2 1 1 0 -- 1 1 0 0 & $10.6$ & $1.57\times 10^{-6}$ & $0.7163$ & $0.422$ & $6.1519$ & $0.3039$ & $0.0107$ & $0.0044$ & $0.0081$ & $0.0058$ \\
91.5868 & CH$_2$DOH & 33004 & 4 1 3 0 -- 4 0 4 0 & $25.84$ & $5.29\times 10^{-6}$ & $1.5932$ & $0.6149$ & $5.9797$ & $0.2332$ & $0.0093$ & $0.0027$ & $0.0157$ & $0.0076$ \\
91.5868 & CH$_2$DOH & 33004 & 4 1 3 0 -- 4 0 4 0 & $25.84$ & $5.29\times 10^{-6}$ & $0.9043$ & $0.3094$ & $9.3472$ & $0.1586$ & $0.0119$ & $0.0034$ & $0.0115$ & $0.0051$ \\
113.1234 & CN & 26504 & 1 0 0.5 0.5 -- 0 0 0.5 0.5 & $5.43$ & $1.29\times 10^{-6}$ & $0.9753$ & $0.0145$ & $6.5106$ & $0.0062$ & $0.3937$ & $0.0051$ & $0.4087$ & $0.0081$ \\
113.1442 & CN & 26504 & 1 0 0.5 0.5 -- 0 0 0.5 1.5 & $5.43$ & $1.05\times 10^{-5}$ & $1.0362$ & $0.0156$ & $6.5171$ & $0.0063$ & $1.3711$ & $0.0175$ & $1.5124$ & $0.0299$ \\
113.1705 & CN & 26504 & 1 0 0.5 1.5 -- 0 0 0.5 0.5 & $5.43$ & $5.14\times 10^{-6}$ & $1.0699$ & $0.0156$ & $6.4502$ & $0.0063$ & $1.3249$ & $0.0164$ & $1.5088$ & $0.0289$ \\
113.1913 & CN & 26504 & 1 0 0.5 1.5 -- 0 0 0.5 1.5 & $5.43$ & $6.68\times 10^{-6}$ & $1.2195$ & $0.0087$ & $6.5014$ & $0.0037$ & $1.2796$ & $0.0079$ & $1.6611$ & $0.0157$ \\
113.4881 & CN & 26504 & 1 0 1.5 1.5 -- 0 0 0.5 0.5 & $5.45$ & $6.74\times 10^{-6}$ & $1.1292$ & $0.0134$ & $6.5186$ & $0.0057$ & $1.3525$ & $0.0139$ & $1.6258$ & $0.0255$ \\
113.4910 & CN & 26504 & 1 0 1.5 2.5 -- 0 0 0.5 1.5 & $5.45$ & $1.19\times 10^{-5}$ & $1.6165$ & $0.0462$ & $6.6222$ & $0.0193$ & $1.4289$ & $0.035$ & $2.4587$ & $0.0925$ \\
113.4996 & CN & 26504 & 1 0 1.5 0.5 -- 0 0 0.5 0.5 & $5.45$ & $1.06\times 10^{-5}$ & $1.0571$ & $0.0144$ & $6.5336$ & $0.006$ & $1.2265$ & $0.0144$ & $1.3801$ & $0.0248$ \\
113.5089 & CN & 26504 & 1 0 1.5 1.5 -- 0 0 0.5 1.5 & $5.45$ & $5.19\times 10^{-6}$ & $1.1696$ & $0.0141$ & $6.5088$ & $0.006$ & $1.3$ & $0.0136$ & $1.6185$ & $0.0258$ \\
113.5204 & CN & 26504 & 1 0 1.5 0.5 -- 0 0 0.5 1.5 & $5.45$ & $1.30\times 10^{-6}$ & $0.9769$ & $0.0148$ & $6.5762$ & $0.0068$ & $0.3828$ & $0.0052$ & $0.398$ & $0.0081$ \\
108.4129 & $^{13}$CN & 27505 & 1 0.5 0 1 -- 0 0.5 1 1 & $5.23$ & $3.14\times 10^{-6}$ & $0.6$ & $0.3362$ & $6.4727$ & $0.2293$ & $0.0149$ & $0.0061$ & $0.0095$ & $0.0066$ \\
108.4269 & $^{13}$CN & 27505 & 1 0.5 0 1 -- 0 0.5 1 2 & $5.23$ & $6.27\times 10^{-6}$ & $1.0888$ & $0.1526$ & $6.4242$ & $0.0683$ & $0.0281$ & $0.0035$ & $0.0326$ & $0.0061$ \\
108.6311 & $^{13}$CN & 27505 & 1 0.5 1 0 -- 0 0.5 0 1 & $5.21$ & $9.58\times 10^{-6}$ & $0.8704$ & $0.4786$ & $6.524$ & $0.1355$ & $0.02$ & $0.0085$ & $0.0185$ & $0.0129$ \\
108.6369 & $^{13}$CN & 27505 & 1 0.5 1 1 -- 0 0.5 0 1 & $5.21$ & $9.61\times 10^{-6}$ & $0.7891$ & $0.2192$ & $6.4745$ & $0.0661$ & $0.041$ & $0.009$ & $0.0344$ & $0.0122$ \\
108.6382 & $^{13}$CN & 27505 & 1 1.5 1 1 -- 0 0.5 1 0 & $5.24$ & $3.59\times 10^{-6}$ & $0.8052$ & $0.332$ & $6.5093$ & $0.1889$ & $0.0187$ & $0.007$ & $0.016$ & $0.0089$ \\
108.6436 & $^{13}$CN & 27505 & 1 1.5 1 2 -- 0 0.5 1 1 & $5.24$ & $2.56\times 10^{-6}$ & $0.9111$ & $0.7578$ & $6.3187$ & $0.3332$ & $0.0149$ & $0.0107$ & $0.0145$ & $0.0159$ \\
108.6443 & $^{13}$CN & 27505 & 1 1.5 1 0 -- 0 0.5 1 1 & $5.24$ & $9.58\times 10^{-6}$ & $1.3329$ & $0.4169$ & $6.3607$ & $0.1591$ & $0.0135$ & $0.0034$ & $0.0191$ & $0.0077$ \\
108.6451 & $^{13}$CN & 27505 & 1 1.5 1 1 -- 0 0.5 1 1 & $5.24$ & $2.74\times 10^{-6}$ & $0.7289$ & $0.6121$ & $6.9352$ & $0.3309$ & $0.0175$ & $0.0121$ & $0.0135$ & $0.0147$ \\
108.6513 & $^{13}$CN & 27505 & 1 0.5 1 2 -- 0 0.5 0 1 & $5.21$ & $9.78\times 10^{-6}$ & $1.003$ & $0.1229$ & $6.54$ & $0.055$ & $0.0682$ & $0.0074$ & $0.0729$ & $0.0119$ \\
108.6576 & $^{13}$CN & 27505 & 1 1.5 1 2 -- 0 0.5 1 2 & $5.24$ & $7.23\times 10^{-6}$ & $0.9159$ & $0.2634$ & $6.5474$ & $0.0994$ & $0.0444$ & $0.0105$ & $0.0433$ & $0.0161$ \\
108.6589 & $^{13}$CN & 27505 & 1 1.5 1 1 -- 0 0.5 1 2 & $5.24$ & $3.33\times 10^{-6}$ & $0.856$ & $0.5159$ & $6.5619$ & $0.2923$ & $0.0176$ & $0.01$ & $0.016$ & $0.0133$ \\
108.7802 & $^{13}$CN & 27505 & 1 1.5 2 3 -- 0 0.5 1 2 & $5.25$ & $1.05\times 10^{-5}$ & $0.9486$ & $0.0951$ & $6.5336$ & $0.0442$ & $0.0992$ & $0.0089$ & $0.1002$ & $0.0135$ \\
108.7824 & $^{13}$CN & 27505 & 1 1.5 2 2 -- 0 0.5 1 1 & $5.25$ & $7.75\times 10^{-6}$ & $0.9642$ & $0.2041$ & $6.4883$ & $0.1007$ & $0.0608$ & $0.0118$ & $0.0624$ & $0.0179$ \\
108.7870 & $^{13}$CN & 27505 & 1 1.5 2 1 -- 0 0.5 1 0 & $5.25$ & $5.72\times 10^{-6}$ & $0.8527$ & $0.7044$ & $6.4887$ & $0.2265$ & $0.0279$ & $0.0182$ & $0.0254$ & $0.0267$ \\
108.7964 & $^{13}$CN & 27505 & 1 1.5 2 2 -- 0 0.5 1 2 & $5.25$ & $2.75\times 10^{-6}$ & $0.9409$ & $0.2911$ & $6.5075$ & $0.1343$ & $0.0196$ & $0.0054$ & $0.0196$ & $0.0081$ \\
109.6896 & C$^{15}$N & 27506 & 1 0.5 1 -- 0 0.5 1 & $5.27$ & $7.10\times 10^{-6}$ & $2.186$ & $0.3771$ & $6.3965$ & $0.1578$ & $0.0167$ & $0.0025$ & $0.0387$ & $0.0088$ \\
110.0235 & C$^{15}$N & 27506 & 1 1.5 1 -- 0 0.5 0 & $5.28$ & $7.16\times 10^{-6}$ & $1.5393$ & $0.3334$ & $6.4387$ & $0.1364$ & $0.0159$ & $0.0029$ & $0.0261$ & $0.0074$ \\
110.0246 & C$^{15}$N & 27506 & 1 1.5 2 -- 0 0.5 1 & $5.28$ & $1.09\times 10^{-5}$ & $1.2789$ & $0.1386$ & $6.4818$ & $0.0582$ & $0.0344$ & $0.0032$ & $0.0468$ & $0.0067$ \\
115.2712 & CO & 28503 & 1 -- 0 & 5.53 & $7.20\times 10^{-8}$ & $4.4482$ & $0.0697$ & $6.1208$ & $0.0285$ & $9.6441$ & $0.1276$ & $45.6646$ & $0.9365$ \\
110.2014 & $^{13}$CO & 29501 & 1 -- 0 & $5.29$ & $6.33\times 10^{-8}$ & $1.7909$ & $0.0193$ & $6.3648$ & $0.0081$ & $7.6232$ & $0.0707$ & $14.5322$ & $0.2066$ \\
112.3588 & C$^{17}$O & 29503 & 1 1.5 -- 0 2.5 & $5.39$ & $6.70\times 10^{-8}$ & $1.305$ & $0.0222$ & $5.9325$ & $0.0093$ & $0.5985$ & $0.0087$ & $0.8314$ & $0.0186$ \\
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
  \caption*{\textbf{Table \ref*{tab:linelist}} continued }
\label{}
\centering
\begin{tabular}{lllcllllllllll}
\hline\hline
  Freq.  &  Species  & Tag & Transition   & E$_{\mathrm{up}}$  & A$_{\mathrm{ij}}$   &  FWHM  & $\delta$FWHM  &  v &   $\delta$v  &  Int &   $\delta$Int & Flux  & $\delta$Flux\\
  (GHz)        &       &      &              &  (K)  & (s$^{-1}$)  & (km s$^{-1}$) &  (km s$^{-1}$)  &  (km s$^{-1}$) &  (km s$^{-1}$)   &  (K)  &   (K)  & (K km s$^{-1}$)  & (K km s$^{-1}$)\\
\hline
112.359 & C$^{17}$O & 29503 & 1 3.5 -- 0 2.5 & $5.39$ & $6.70\times 10^{-8}$ & - & - & $6.4795$ & $0.0093$ & - & - & - & -\\
112.36 & C$^{17}$O & 29503 & 1 2.5 -- 0 2.5 & $5.39$ & $6.70\times 10^{-8}$ & $0.9913$ & $0.0312$ & $6.3496$ & $0.0145$ & $0.3744$ & $0.0106$ & $0.3951$ & $0.0167$ \\
109.7822 & C$^{18}$O & 30502 & 1 -- 0 & $5.27$ & $6.27\times 10^{-8}$ & $1.1511$ & $0.0143$ & $6.3523$ & $0.0059$ & $3.1462$ & $0.0333$ & $3.8552$ & $0.0629$ \\
104.7114 & $^{13}$C$^{18}$O & 31502 & 1 0.5 -- 0 0.5 & $5.03$ & $5.45\times 10^{-8}$ & $1.0402$ & $0.0713$ & $6.3889$ & $0.03$ & $0.0571$ & $0.0034$ & $0.0632$ & $0.0057$ \\
97.981 & CS & 44501 & 2 0 -- 1 0 & 7.05 & $1.68\times 10^{-5}$ & $1.5431$ & $0.0265$ & $6.6987$ & $0.0111$ & $2.4843$ & $0.0366$ & $4.0806$ & $0.0923$ \\
146.969 & CS & 44501 & 3 0 -- 2 0 & 14.11 & $6.07\times 10^{-5}$ & $1.2504$ & $0.0237$ & $6.7168$ & $0.01$ & $2.99$ & $0.0488$ & $3.9797$ & $0.0995$ \\
92.4943 & $^{13}$CS & 45501 & 2 0 -- 1 0 & 6.66 & $1.41\times 10^{-5}$ & $1.1264$ & $0.0374$ & $6.8505$ & $0.017$ & $0.0814$ & $0.0024$ & $0.0976$ & $0.0043$ \\
138.7393 & $^{13}$CS & 45501 & 3 0 -- 2 0 & 13.32 & $5.11\times 10^{-5}$ & $1.0073$ & $0.1372$ & $6.8162$ & $0.0538$ & $0.0606$ & $0.0068$ & $0.0649$ & $0.0115$ \\
97.1721 & C$^{33}$S & 45502 & 2 0 -- 1 0 & $7.0$ & $1.64\times 10^{-5}$ & $1.3763$ & $0.1622$ & $7.3976$ & $0.069$ & $0.0306$ & $0.0031$ & $0.0448$ & $0.007$ \\
96.4129 & C$^{34}$S & 46501 & 2 0 -- 1 0 & 6.94 & $1.60\times 10^{-5}$ & $1.2175$ & $0.0304$ & $6.6883$ & $0.0123$ & $0.2301$ & $0.0048$ & $0.2983$ & $0.0097$ \\
144.6171 & C$^{34}$S & 46501 & 3 0 -- 2 0 & 13.88 & $5.78\times 10^{-5}$ & $1.3348$ & $0.0678$ & $6.6382$ & $0.0283$ & $0.2405$ & $0.0105$ & $0.3417$ & $0.0229$ \\
88.6304 & HCN & 27601 & 1 1 -- 0 1 & 4.25 & $2.41\times 10^{-5}$ & $1.3596$ & $0.0133$ & $6.4677$ & $0.0057$ & $1.2644$ & $0.0108$ & $1.8299$ & $0.0238$ \\
88.6318 & HCN & 27601 & 1 2 -- 0 1 & 4.25 & $2.41\times 10^{-5}$ & $1.4178$ & $0.0321$ & $6.4611$ & $0.013$ & $1.6185$ & $0.0308$ & $2.4426$ & $0.0722$ \\
88.6339 & HCN & 27601 & 1 0 -- 0 1 & 4.25 & $2.41\times 10^{-5}$ & $1.1017$ & $0.0085$ & $6.427$ & $0.0037$ & $1.1343$ & $0.0075$ & $1.3303$ & $0.0135$ \\
72.4135 & DCN & 28509 & 1 0 0 1 -- 0 0 0 1 & 3.48 & $1.31\times 10^{-5}$ & $0.9917$ & $0.0468$ & $6.3174$ & $0.0252$ & $0.1953$ & $0.0072$ & $0.2062$ & $0.0123$ \\
72.4149 & DCN & 28509 & 1 0 0 2 -- 0 0 0 1 & 3.48 & $1.31\times 10^{-5}$ & $1.0128$ & $0.0848$ & $6.2813$ & $0.011$ & $0.322$ & $0.0239$ & $0.3471$ & $0.0388$ \\
72.417 & DCN & 28509 & 1 0 0 0 -- 0 0 0 1 & 3.48 & $1.31\times 10^{-5}$ & $0.9924$ & $0.0916$ & $6.3741$ & $0.0537$ & $0.0681$ & $0.0049$ & $0.072$ & $0.0084$ \\
144.8266 & DCN & 28509 & 2 0 0 2 -- 1 0 0 2 & 10.45 & $3.16\times 10^{-5}$ & $1.0128$ & $0.1121$ & $6.0273$ & $0.047$ & $0.1286$ & $0.0122$ & $0.1386$ & $0.0202$ \\
144.8268 & DCN & 28509 & 2 0 0 1 -- 1 0 0 0 & 10.45 & $7.01\times 10^{-5}$ & - & - & - & - & - & - & - & -\\
144.828 & DCN & 28509 & 2 0 0 2 -- 1 0 0 1 & 10.45 & $9.46\times 10^{-5}$ & $1.041$ & $0.0335$ & $6.1564$ & $0.0141$ & $0.4704$ & $0.013$ & $0.5212$ & $0.0221$ \\
144.8281 & DCN & 28509 & 2 0 0 3 -- 1 0 0 2 & 10.45 & $1.26\times 10^{-4}$ & - & - & - & - & - & - & - & -\\
144.8303 & DCN & 28509 & 2 0 0 1 -- 1 0 0 1 & 10.45 & $5.26\times 10^{-5}$ & $1.3024$ & $0.3456$ & $6.3186$ & $0.145$ & $0.0491$ & $0.0112$ & $0.0681$ & $0.0238$ \\
86.3387 & H$^{13}$CN & 28002 & 1 1 -- 0 1 & 4.14 & $2.22\times 10^{-5}$ & $0.9649$ & $0.0529$ & $6.3653$ & $0.018$ & $0.113$ & $0.0049$ & $0.1161$ & $0.0081$ \\
86.3402 & H$^{13}$CN & 28002 & 1 2 -- 0 1 & 4.14 & $2.22\times 10^{-5}$ & $0.9444$ & $0.0183$ & $6.3994$ & $0.0121$ & $0.1765$ & $0.0031$ & $0.1774$ & $0.0046$ \\
86.3423 & H$^{13}$CN & 28002 & 1 0 -- 0 1 & 4.14 & $2.22\times 10^{-5}$ & $1.049$ & $0.1071$ & $6.2965$ & $0.0507$ & $0.0384$ & $0.0034$ & $0.0429$ & $0.0058$ \\
86.055 & HC$^{15}$N & 28506 & 1 -- 0 & 4.13 & $2.20\times 10^{-5}$ & $0.9428$ & $0.0574$ & $6.3787$ & $0.0252$ & $0.0768$ & $0.0038$ & $0.0771$ & $0.006$ \\
90.6636 & HNC & 27502 & 1 0 0 -- 0 0 0 & 4.35 & $2.69\times 10^{-5}$ & $1.4285$ & $0.0186$ & $6.4424$ & $0.0079$ & $3.9207$ & $0.0442$ & $5.9618$ & $0.1027$ \\
76.3057 & DNC & 28508 & 1 -- 0 & 3.66 & $1.60\times 10^{-5}$ & $1.2192$ & $0.0066$ & $6.3053$ & $0.0038$ & $0.6352$ & $0.0033$ & $0.8244$ & $0.0062$ \\
152.6097 & DNC & 28508 & 2 -- 1 & 10.99 & $1.54\times 10^{-4}$ & $0.8188$ & $0.0072$ & $6.211$ & $0.003$ & $0.9612$ & $0.0073$ & $0.8377$ & $0.0097$ \\
87.0908 & HN$^{13}$C & 28515 & 1 -- 0 & $4.18$ & $2.38\times 10^{-5}$ & $1.1031$ & $0.0226$ & $6.4151$ & $0.0072$ & $0.3214$ & $0.0052$ & $0.3774$ & $0.0099$ \\
88.8657 & H$^{15}$NC & 28006 & 1 -- 0 & $4.26$ & $1.98\times 10^{-5}$ & $0.8461$ & $0.034$ & $6.4276$ & $0.0249$ & $0.0815$ & $0.0028$ & $0.0734$ & $0.0039$ \\
87.9252 & HNCO & 43511 & 4 0 4 -- 3 0 3 & $10.55$ & $8.78\times 10^{-6}$ & $0.8916$ & $0.0992$ & $6.4079$ & $0.0292$ & $0.082$ & $0.0074$ & $0.0778$ & $0.0111$ \\
109.9057 & HNCO & 43511 & 5 0 5 -- 4 0 4 & $15.82$ & $1.75\times 10^{-5}$ & $0.9643$ & $0.0575$ & $6.3283$ & $0.0273$ & $0.0767$ & $0.0041$ & $0.0788$ & $0.0063$ \\
153.8651 & HNCO & 43511 & 7 0 7 -- 6 0 6 & $29.54$ & $4.94\times 10^{-5}$ & $1.0906$ & $0.0877$ & $6.2855$ & $0.037$ & $0.0637$ & $0.0044$ & $0.0739$ & $0.0078$ \\
86.6708 & HCO & 29004 & 1 0 1 1.5 2 -- 0 0 0 0.5 1 & $4.18$ & $4.69\times 10^{-6}$ & $1.1674$ & $0.0552$ & $6.6994$ & $0.0249$ & $0.0796$ & $0.0033$ & $0.0989$ & $0.0062$ \\
86.7084 & HCO & 29004 & 1 0 1 1.5 1 -- 0 0 0 0.5 0 & $4.16$ & $4.60\times 10^{-6}$ & $1.3098$ & $0.0799$ & $6.796$ & $0.0307$ & $0.0565$ & $0.0029$ & $0.0788$ & $0.0063$ \\
86.7775 & HCO & 29004 & 1 0 1 0.5 1 -- 0 0 0 0.5 1 & $4.18$ & $4.61\times 10^{-6}$ & $1.4258$ & $0.1218$ & $6.6627$ & $0.0494$ & $0.0429$ & $0.0031$ & $0.065$ & $0.0073$ \\
86.8058 & HCO & 29004 & 1 0 1 0.5 0 -- 0 0 0 0.5 1 & $4.18$ & $4.71\times 10^{-6}$ & $1.119$ & $0.3272$ & $6.7118$ & $0.096$ & $0.0187$ & $0.0042$ & $0.0223$ & $0.0082$ \\
89.1885 & HCO$^+$ & 29507 & 1 -- 0 & $4.28$ & $4.19\times 10^{-5}$ & $1.9361$ & $0.0239$ & $6.6458$ & $0.01$ & $3.4334$ & $0.0364$ & $7.0759$ & $0.1151$ \\
72.0393 & DCO$^+$ & 30510 & 1 -- 0 & $3.46$ & $2.21\times 10^{-5}$ & $1.0109$ & $0.0044$ & $6.4304$ & $0.0029$ & $1.3335$ & $0.0046$ & $1.435$ & $0.008$ \\
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
  \caption*{\textbf{Table \ref*{tab:linelist}} continued }
\label{}
\centering
\begin{tabular}{lllcllllllllll}
\hline\hline
  Freq.  &  Species  & Tag & Transition   & E$_{\mathrm{up}}$  & A$_{\mathrm{ij}}$   &  FWHM  & $\delta$FWHM  &  v &   $\delta$v  &  Int &   $\delta$Int & Flux  & $\delta$Flux\\
  (GHz)        &       &      &              &  (K)  & (s$^{-1}$)  & (km s$^{-1}$) &  (km s$^{-1}$)  &  (km s$^{-1}$) &  (km s$^{-1}$)   &  (K)  &   (K)  & (K km s$^{-1}$)  & (K km s$^{-1}$)\\
\hline
144.0773 & DCO$^+$ & 30510 & 2 -- 1 & $10.37$ & $2.12\times 10^{-4}$ & $0.8829$ & $0.0082$ & $6.3531$ & $0.0036$ & $2.0437$ & $0.0166$ & $1.9206$ & $0.0237$ \\
86.7543 & H$^{13}$CO$^+$ & 30504 & 1 -- 0 & $4.16$ & $3.85\times 10^{-5}$ & $1.0178$ & $0.0029$ & $6.4251$ & $0.0011$ & $2.1066$ & $0.0048$ & $2.2824$ & $0.0083$ \\
85.1622 & HC$^{18}$O$^+$ & 31506 & 1 -- 0 & $4.09$ & $3.64\times 10^{-5}$ & $0.8862$ & $0.0192$ & $6.3814$ & $0.011$ & $0.2181$ & $0.0038$ & $0.2058$ & $0.0057$ \\
87.0575 & HC$^{17}$O$^+$ & 30505 & 1 -- 0 & $4.18$ & $3.89\times 10^{-5}$ & $1.398$ & $0.2885$ & $7.4925$ & $0.1179$ & $0.0201$ & $0.0035$ & $0.03$ & $0.0081$ \\
141.4651 & D$^{13}$CO$^+$ & 31508 & 2 -- 1 & $10.18$ & $2.00\times 10^{-4}$ & $0.7108$ & $0.0848$ & $6.2895$ & $0.0441$ & $0.077$ & $0.0086$ & $0.0582$ & $0.0095$ \\
72.7838 & HC$_3$N & 51501 & 8 -- 7 & 15.72 & $2.94\times 10^{-5}$ & $1.0714$ & $0.0053$ & $6.5523$ & $0.0038$ & $0.8467$ & $0.0037$ & $0.9656$ & $0.0064$ \\
81.8815 & HC$_3$N & 51501 & 9 -- 8 & 19.65 & $4.21\times 10^{-5}$ & $1.0834$ & $0.0159$ & $6.49$ & $0.0047$ & $0.7053$ & $0.0081$ & $0.8133$ & $0.0152$ \\
90.979 & HC$_3$N & 51501 & 10 -- 9 & 24.01 & $5.81\times 10^{-5}$ & $0.9894$ & $0.0055$ & $6.5835$ & $0.0033$ & $0.8446$ & $0.0045$ & $0.8895$ & $0.0068$ \\
100.0764 & HC$_3$N & 51501 & 11 -- 10 & 28.82 & $7.77\times 10^{-5}$ & $1.002$ & $0.0167$ & $6.4029$ & $0.0055$ & $0.8084$ & $0.0107$ & $0.8622$ & $0.0184$ \\
109.1736 & HC$_3$N & 51501 & 12 -- 11 & 34.06 & $1.01\times 10^{-4}$ & $1.0776$ & $0.0119$ & $6.4035$ & $0.0047$ & $0.6568$ & $0.0061$ & $0.7534$ & $0.0109$ \\
136.4644 & HC$_3$N & 51501 & 15 -- 14 & 52.4 & $1.99\times 10^{-4}$ & $1.0688$ & $0.0313$ & $6.4055$ & $0.0132$ & $0.3487$ & $0.0088$ & $0.3967$ & $0.0153$ \\
145.561 & HC$_3$N & 51501 & 16 -- 15 & 59.38 & $2.42\times 10^{-4}$ & $1.1277$ & $0.0522$ & $6.4151$ & $0.022$ & $0.3737$ & $0.0149$ & $0.4486$ & $0.0274$ \\
154.6573 & HC$_3$N & 51501 & 17 -- 16 & 66.8 & $2.91\times 10^{-4}$ & $1.1345$ & $0.022$ & $6.3906$ & $0.0092$ & $0.3674$ & $0.0061$ & $0.4436$ & $0.0113$ \\
75.9871 & DC$_3$N & 52508 & 9 -- 8 & 18.23 & $3.39\times 10^{-5}$ & $1.0319$ & $0.1665$ & $6.3182$ & $0.1042$ & $0.0259$ & $0.0035$ & $0.0284$ & $0.006$ \\
84.4298 & DC$_3$N & 52508 & 10 -- 9 & 22.29 & $4.67\times 10^{-5}$ & $0.9814$ & $0.1458$ & $6.3564$ & $0.0848$ & $0.0257$ & $0.0033$ & $0.0269$ & $0.0053$ \\
92.8724 & DC$_3$N & 52508 & 11 -- 10 & 26.74 & $6.24\times 10^{-5}$ & $1.2468$ & $0.2526$ & $6.4446$ & $0.0979$ & $0.0164$ & $0.0028$ & $0.0218$ & $0.0058$ \\
101.3148 & DC$_3$N & 52508 & 12 -- 11 & 31.61 & $8.13\times 10^{-5}$ & $1.3387$ & $0.235$ & $6.4093$ & $0.0979$ & $0.0188$ & $0.0028$ & $0.0267$ & $0.0061$ \\
109.7571 & DC$_3$N & 52508 & 13 -- 12 & 36.87 & $1.04\times 10^{-4}$ & $1.2234$ & $0.2253$ & $6.3567$ & $0.0956$ & $0.018$ & $0.0029$ & $0.0234$ & $0.0057$ \\
79.3505 & H$^{13}$CCCN & 52509 & 9 -- 8 & $19.04$ & $3.84\times 10^{-5}$ & $1.4118$ & $0.3402$ & $6.7187$ & $0.1472$ & $0.016$ & $0.0034$ & $0.0241$ & $0.0077$ \\
88.1668 & H$^{13}$CCCN & 52509 & 10 -- 9 & $23.27$ & $5.29\times 10^{-5}$ & $1.2918$ & $0.274$ & $6.847$ & $0.1257$ & $0.0147$ & $0.0028$ & $0.0203$ & $0.0058$ \\
90.5931 & HC$^{13}$CCN & 52510 & 10 -- 9 & $23.91$ & $5.74\times 10^{-5}$ & $0.8386$ & $0.3068$ & $6.32$ & $0.1206$ & $0.0191$ & $0.0056$ & $0.017$ & $0.008$ \\
108.7105 & HC$^{13}$CCN & 52510 & 12 -- 11 & $33.91$ & $1.00\times 10^{-4}$ & $1.6973$ & $0.401$ & $6.7207$ & $0.167$ & $0.0154$ & $0.0031$ & $0.0279$ & $0.0087$ \\
72.4821 & HCC$^{13}$CN & 52511 & 8 -- 7 & 15.65 & $2.90\times 10^{-5}$ & $1.0073$ & $0.3037$ & $6.5908$ & $0.1877$ & $0.0199$ & $0.0047$ & $0.0213$ & $0.0082$ \\
81.542 & HCC$^{13}$CN & 52511 & 9 -- 8 & 19.57 & $4.16\times 10^{-5}$ & $1.0852$ & $0.4153$ & $6.1925$ & $0.2316$ & $0.0147$ & $0.0051$ & $0.017$ & $0.0088$ \\
90.6018 & HCC$^{13}$CN & 52511 & 10 -- 9 & 23.92 & $5.74\times 10^{-5}$ & $0.7743$ & $0.4046$ & $6.4472$ & $0.1556$ & $0.0189$ & $0.0085$ & $0.0156$ & $0.0108$ \\
99.6615 & HCC$^{13}$CN & 52511 & 11 -- 10 & 28.7 & $7.67\times 10^{-5}$ & $1.2975$ & $0.2882$ & $6.412$ & $0.1185$ & $0.0144$ & $0.0027$ & $0.0199$ & $0.0058$ \\
71.8896 & HC$_5$N & 75503 & 27 -- 26 & 48.3 & $3.98\times 10^{-5}$ & $1.2435$ & $0.2942$ & $6.3641$ & $0.0858$ & $0.0338$ & $0.0062$ & $0.0448$ & $0.0134$ \\
74.5520 & HC$_5$N & 75503 & 28 -- 27 & 51.88 & $4.44\times 10^{-5}$ & $1.3301$ & $0.1763$ & $6.3597$ & $0.0568$ & $0.0365$ & $0.0038$ & $0.0516$ & $0.0087$ \\
77.2144 & HC$_5$N & 75503 & 29 -- 28 & 55.59 & $4.94\times 10^{-5}$ & $1.0055$ & $0.5181$ & $6.4037$ & $0.1255$ & $0.0356$ & $0.0151$ & $0.0381$ & $0.0254$ \\
79.8767 & HC$_5$N & 75503 & 30 -- 29 & 59.42 & $5.47\times 10^{-5}$ & $1.2166$ & $0.5409$ & $6.5644$ & $0.1605$ & $0.0301$ & $0.0103$ & $0.0389$ & $0.0218$ \\
82.5390 & HC$_5$N & 75503 & 31 -- 30 & 63.38 & $6.04\times 10^{-5}$ & $1.0136$ & $0.3168$ & $6.4606$ & $0.088$ & $0.0361$ & $0.0089$ & $0.0389$ & $0.0155$ \\
85.2013 & HC$_5$N & 75503 & 32 -- 31 & 67.47 & $6.64\times 10^{-5}$ & $1.0232$ & $0.1158$ & $6.3626$ & $0.0633$ & $0.0342$ & $0.0034$ & $0.0372$ & $0.0056$ \\
87.8636 & HC$_5$N & 75503 & 33 -- 32 & 71.69 & $7.29\times 10^{-5}$ & $1.0778$ & $0.153$ & $6.4016$ & $0.0662$ & $0.03$ & $0.0036$ & $0.0344$ & $0.0064$ \\
90.5259 & HC$_5$N & 75503 & 34 -- 33 & 76.03 & $7.98\times 10^{-5}$ & $0.9398$ & $0.0874$ & $6.4881$ & $0.0519$ & $0.031$ & $0.0026$ & $0.031$ & $0.0039$ \\
93.1881 & HC$_5$N & 75503 & 35 -- 34 & 80.5 & $8.71\times 10^{-5}$ & $1.5446$ & $0.2429$ & $6.4086$ & $0.1022$ & $0.0188$ & $0.0026$ & $0.031$ & $0.0065$ \\
95.8503 & HC$_5$N & 75503 & 36 -- 35 & 85.1 & $9.48\times 10^{-5}$ & $1.4334$ & $0.3041$ & $6.3352$ & $0.1275$ & $0.015$ & $0.0027$ & $0.023$ & $0.0064$ \\
98.5125 & HC$_5$N & 75503 & 37 -- 36 & 89.83 & $1.03\times 10^{-4}$ & $1.3221$ & $0.2292$ & $6.4132$ & $0.0966$ & $0.0193$ & $0.0029$ & $0.0271$ & $0.0062$ \\
101.1747 & HC$_5$N & 75503 & 38 -- 37 & 94.69 & $1.12\times 10^{-4}$ & $1.5524$ & $0.2592$ & $6.321$ & $0.1089$ & $0.0192$ & $0.0028$ & $0.0317$ & $0.007$ \\
103.8368 & HC$_5$N & 75503 & 39 -- 38 & 99.67 & $1.21\times 10^{-4}$ & $1.2262$ & $0.3389$ & $6.2926$ & $0.1387$ & $0.0151$ & $0.0036$ & $0.0198$ & $0.0072$ \\
106.4989 & HC$_5$N & 75503 & 40 -- 39 & 104.78 & $1.30\times 10^{-4}$ & $0.7871$ & $0.2165$ & $6.4959$ & $0.0956$ & $0.0184$ & $0.0042$ & $0.0154$ & $0.0055$ \\
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
  \caption*{\textbf{Table \ref*{tab:linelist}} continued }
\label{}
\centering
\begin{tabular}{lllcllllllllll}
\hline\hline
  Freq.  &  Species  & Tag & Transition   & E$_{\mathrm{up}}$  & A$_{\mathrm{ij}}$   &  FWHM  & $\delta$FWHM  &  v &   $\delta$v  &  Int &   $\delta$Int & Flux  & $\delta$Flux\\
  (GHz)        &       &      &              &  (K)  & (s$^{-1}$)  & (km s$^{-1}$) &  (km s$^{-1}$)  &  (km s$^{-1}$) &  (km s$^{-1}$)   &  (K)  &   (K)  & (K km s$^{-1}$)  & (K km s$^{-1}$)\\
\hline
111.823 & HC$_5$N & 75503 & 42 -- 41 & 115.39 & $1.51\times 10^{-4}$ & $0.6287$ & $0.5692$ & $6.5253$ & $0.1695$ & $0.017$ & $0.0139$ & $0.0114$ & $0.0139$ \\
72.8379 & H$_2$CO & 30501 & 1 0 1 -- 0 0 0 & $3.5$ & $8.15\times 10^{-6}$ & $1.37$ & $0.0049$ & $6.5274$ & $0.0023$ & $1.845$ & $0.0059$ & $2.6906$ & $0.0129$ \\
140.8395 & H$_2$CO & 30501 & 2 1 2 -- 1 1 1 & $21.92$ & $5.30\times 10^{-5}$ & $1.2424$ & $0.0175$ & $6.5256$ & $0.0074$ & $2.5873$ & $0.0314$ & $3.4217$ & $0.0636$ \\
145.6029 & H$_2$CO & 30501 & 2 0 2 -- 1 0 1 & $10.48$ & $7.81\times 10^{-5}$ & $1.094$ & $0.0155$ & $6.5035$ & $0.0065$ & $2.4974$ & $0.0305$ & $2.9081$ & $0.0544$ \\
110.8378 & D$_2$CO & 32502 & 2 1 2 -- 1 1 1 & $13.37$ & $2.58\times 10^{-5}$ & $0.7804$ & $0.0736$ & $6.3784$ & $0.0231$ & $0.1297$ & $0.0096$ & $0.1077$ & $0.0129$ \\
88.8657 & H$_2^{13}$CO & 28006 & 1 -- 0 & 4.26 & $1.98\times 10^{-5}$ & $0.8461$ & $0.034$ & $6.4276$ & $0.0249$ & $0.0815$ & $0.0028$ & $0.0734$ & $0.0039$ \\
137.45 & H$_2^{13}$CO & 31002 & 2 1 2 -- 1 1 1 & 21.72 & $4.93\times 10^{-5}$ & $1.0044$ & $0.0823$ & $6.4142$ & $0.0347$ & $0.1014$ & $0.0072$ & $0.1084$ & $0.0118$ \\
141.9837 & H$_2^{13}$CO & 31002 & 2 0 2 -- 1 0 1 & 10.22 & $7.25\times 10^{-5}$ & $0.8463$ & $0.1223$ & $6.4364$ & $0.0488$ & $0.0726$ & $0.0088$ & $0.0654$ & $0.0123$ \\
146.6357 & H$_2^{13}$CO & 31002 & 2 1 1 -- 1 1 0 & 22.38 & $5.99\times 10^{-5}$ & $0.9927$ & $0.1583$ & $6.4326$ & $0.0667$ & $0.106$ & $0.0146$ & $0.112$ & $0.0236$ \\
80.8321 & H$_2$CCO & 42501 & 4 0 4 -- 3 0 3 & 9.7 & $5.52\times 10^{-6}$ & $1.2744$ & $0.4216$ & $6.3262$ & $0.1817$ & $0.0239$ & $0.0068$ & $0.0325$ & $0.0142$ \\
80.0767 & H$_2$CCO & 42501 & 4 1 4 -- 3 1 3 & 22.66 & $5.04\times 10^{-6}$ & $1.4818$ & $0.2949$ & $6.5811$ & $0.1305$ & $0.0311$ & $0.0054$ & $0.049$ & $0.0129$ \\
81.5862 & H$_2$CCO & 42501 & 4 1 3 -- 3 1 2 & 22.84 & $5.33\times 10^{-6}$ & $1.0989$ & $0.1786$ & $6.5079$ & $0.1057$ & $0.0398$ & $0.0061$ & $0.0466$ & $0.0104$ \\
100.0945 & H$_2$CCO & 42501 & 5 1 5 -- 4 1 4 & 27.46 & $1.03\times 10^{-5}$ & $1.2177$ & $0.0933$ & $6.3905$ & $0.0377$ & $0.0514$ & $0.0033$ & $0.0666$ & $0.0067$ \\
101.0366 & H$_2$CCO & 42501 & 5 0 5 -- 4 0 4 & 14.55 & $1.10\times 10^{-5}$ & $1.286$ & $0.1635$ & $6.4647$ & $0.07$ & $0.0278$ & $0.0031$ & $0.038$ & $0.0064$ \\
101.9814 & H$_2$CCO & 42501 & 5 1 4 -- 4 1 3 & 27.74 & $1.09\times 10^{-5}$ & $1.0365$ & $0.0846$ & $6.318$ & $0.0328$ & $0.047$ & $0.0032$ & $0.0518$ & $0.0055$ \\
140.1275 & H$_2$CCO & 42501 & 7 1 7 -- 6 1 6 & 39.95 & $2.96\times 10^{-5}$ & $1.3759$ & $0.2371$ & $6.2926$ & $0.0993$ & $0.0375$ & $0.0055$ & $0.0549$ & $0.0124$ \\
142.7689 & H$_2$CCO & 42501 & 7 1 6 -- 6 1 5 & 40.46 & $3.13\times 10^{-5}$ & $0.8304$ & $0.177$ & $6.5126$ & $0.0783$ & $0.0466$ & $0.0088$ & $0.0412$ & $0.0117$ \\
85.3479 & HCS$^+$ & 45506 & 2 -- 1 & $6.14$ & $1.11\times 10^{-5}$ & $1.4625$ & $0.0731$ & $6.6913$ & $0.0318$ & $0.0507$ & $0.0022$ & $0.079$ & $0.0052$ \\
101.4778 & H$_2$CS & 46509 & 3 1 3 -- 2 1 2 & 22.91 & $1.26\times 10^{-5}$ & $1.2996$ & $0.0472$ & $6.5797$ & $0.0196$ & $0.0987$ & $0.0031$ & $0.1365$ & $0.0066$ \\
103.0404 & H$_2$CS & 46509 & 3 0 3 -- 2 0 2 & 9.89 & $1.48\times 10^{-5}$ & $1.2056$ & $0.0662$ & $6.6341$ & $0.0271$ & $0.0695$ & $0.0032$ & $0.0892$ & $0.0064$ \\
104.617 & H$_2$CS & 46509 & 3 1 2 -- 2 1 1 & 23.21 & $1.38\times 10^{-5}$ & $1.3077$ & $0.0478$ & $6.6409$ & $0.0199$ & $0.0924$ & $0.0029$ & $0.1287$ & $0.0062$ \\
135.2983 & H$_2$CS & 46509 & 4 1 4 -- 3 1 3 & 29.4 & $3.27\times 10^{-5}$ & $1.2714$ & $0.1088$ & $6.5431$ & $0.0457$ & $0.083$ & $0.0061$ & $0.1123$ & $0.0127$ \\
137.3712 & H$_2$CS & 46509 & 4 0 4 -- 3 0 3 & 16.48 & $3.65\times 10^{-5}$ & $1.5378$ & $0.221$ & $6.7233$ & $0.0928$ & $0.0549$ & $0.0068$ & $0.0898$ & $0.017$ \\
139.4837 & H$_2$CS & 46509 & 4 1 3 -- 3 1 2 & 29.91 & $3.58\times 10^{-5}$ & $1.5708$ & $0.1332$ & $6.8413$ & $0.0558$ & $0.0719$ & $0.0052$ & $0.1202$ & $0.0134$ \\
100.5985 & H$_2$C$^{33}$S & 47506 & 3 1 3 3.5 -- 2 1 2 2.5 & $22.83$ & $1.05\times 10^{-5}$ & $1.0832$ & $0.1875$ & $6.7737$ & $0.0892$ & $0.0193$ & $0.003$ & $0.0223$ & $0.0052$ \\
85.5315 & HOCO$^+$ & 45522 & 4 0 4 -- 3 0 3 & $10.26$ & $2.36\times 10^{-5}$ & $1.447$ & $0.2183$ & $6.5053$ & $0.0894$ & $0.0216$ & $0.0028$ & $0.0333$ & $0.0066$ \\
106.9135 & HOCO$^+$ & 45522 & 5 0 5 -- 4 0 4 & $15.39$ & $4.71\times 10^{-5}$ & $1.4084$ & $0.2902$ & $6.6109$ & $0.1224$ & $0.0161$ & $0.0029$ & $0.0242$ & $0.0066$ \\
83.9006 & HOCN & 43510 & 4 0 4 -- 3 0 3 & $10.07$ & $4.22\times 10^{-5}$ & $2.1866$ & $0.458$ & $6.3093$ & $0.1847$ & $0.0083$ & $0.0014$ & $0.0194$ & $0.0052$ \\
104.8747 & HOCN & 43510 & 5 0 5 -- 4 0 4 & $15.1$ & $8.42\times 10^{-5}$ & $1.8967$ & $0.4506$ & $6.1099$ & $0.1885$ & $0.0063$ & $0.0013$ & $0.0128$ & $0.004$ \\
85.9248 & NH$_2$D & 18501 & 1 1 1 0 0 -- 1 0 1 1 1 & 20.73 & $7.80\times 10^{-6}$ & $0.8075$ & $0.0603$ & $6.3697$ & $0.027$ & $0.1255$ & $0.0078$ & $0.1079$ & $0.0105$ \\
85.9257 & NH$_2$D & 18501 & 1 1 1 0 2 -- 1 0 1 1 1 & 20.73 & $1.95\times 10^{-6}$ & $0.8535$ & $0.0229$ & $6.2586$ & $0.016$ & $0.1674$ & $0.0036$ & $0.1521$ & $0.0052$ \\
85.9263 & NH$_2$D & 18601 & 1 1 1 0 2 -- 1 0 1 1 2 & 20.73 & $5.85\times 10^{-6}$ & $0.8607$ & $0.0146$ & $6.2933$ & $0.0111$ & $0.4862$ & $0.0069$ & $0.4455$ & $0.0099$ \\
85.9263 & NH$_2$D & 18501 & 1 1 1 0 1 -- 1 0 1 1 1 & 20.73 & $1.95\times 10^{-6}$ & - & - & - & - & - & - & - & -\\
85.9269 & NH$_2$D & 18501 & 1 1 1 0 1 -- 1 0 1 1 2 & 20.73 & $3.25\times 10^{-6}$ & $0.8337$ & $0.0195$ & $6.3453$ & $0.0153$ & $0.1711$ & $0.0032$ & $0.1519$ & $0.0045$ \\
85.9277 & NH$_2$D & 18501 & 1 1 1 0 1 -- 1 0 1 1 0 & 20.73 & $2.60\times 10^{-6}$ & $0.7573$ & $0.2132$ & $6.2022$ & $0.0114$ & $0.1379$ & $0.0436$ & $0.1111$ & $0.047$ \\
110.1521 & NH$_2$D & 18501 & 1 1 1 1 0 -- 1 0 1 0 1 & 21.31 & $1.65\times 10^{-5}$ & $1.1071$ & $0.1048$ & $6.2361$ & $0.0416$ & $0.0462$ & $0.0036$ & $0.0545$ & $0.0067$ \\
110.1530 & NH$_2$D & 18501 & 1 1 1 1 2 -- 1 0 1 0 1 & 21.31 & $4.12\times 10^{-6}$ & $0.9693$ & $0.0945$ & $6.2357$ & $0.032$ & $0.0576$ & $0.0042$ & $0.0594$ & $0.0072$ \\
110.1536 & NH$_2$D & 18501 & 1 1 1 1 2 -- 1 0 1 0 2 & 21.31 & $1.23\times 10^{-5}$ & $0.8548$ & $0.0222$ & $6.2715$ & $0.01$ & $0.1851$ & $0.0041$ & $0.1685$ & $0.0058$ \\
110.1536 & NH$_2$D & 18501 & 1 1 1 1 1 -- 1 0 1 0 1 & 21.31 & $4.12\times 10^{-6}$ & - & - & - & - & - & - & - & -\\
110.1542 & NH$_2$D & 18501 & 1 1 1 1 1 -- 1 0 1 0 2 & 21.31 & $6.85\times 10^{-6}$ & $1.0793$ & $0.0885$ & $6.3274$ & $0.0377$ & $0.0537$ & $0.0037$ & $0.0617$ & $0.0066$ \\
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
  \caption*{\textbf{Table \ref*{tab:linelist}} continued }
\label{}
\centering
\begin{tabular}{lllcllllllllll}
\hline\hline
  Freq.  &  Species  & Tag & Transition   & E$_{\mathrm{up}}$  & A$_{\mathrm{ij}}$   &  FWHM  & $\delta$FWHM  &  v &   $\delta$v  &  Int &   $\delta$Int & Flux  & $\delta$Flux\\
  (GHz)        &       &      &              &  (K)  & (s$^{-1}$)  & (km s$^{-1}$) &  (km s$^{-1}$)  &  (km s$^{-1}$) &  (km s$^{-1}$)   &  (K)  &   (K)  & (K km s$^{-1}$)  & (K km s$^{-1}$)\\
\hline
110.155 & NH$_2$D & 18501 & 1 1 1 1 1 -- 1 0 1 0 0 & 21.31 & $5.49\times 10^{-6}$ & $0.7911$ & $0.0886$ & $6.1538$ & $0.0393$ & $0.0534$ & $0.005$ & $0.045$ & $0.0066$ \\
93.1716 & N$_2$H$^+$ & 29506 & 1 1 0 -- 0 1 1 & 4.47 & $3.63\times 10^{-5}$ & $1.5746$ & $0.0363$ & $5.3850$ & $0.0152$ & $1.744$ & $0.0345$ & $2.9232$ & $0.0888$ \\
93.1719 & N$_2$H$^+$ & 29506 & 1 1 2 -- 0 1 1 & 4.47 & $5.62\times 10^{-6}$ & - & - & $6.3339$ & $0.0154$ & - & - & - & -\\
93.1719 & N$_2$H$^+$ & 29506 & 1 1 2 -- 0 1 2 & 4.47 & $3.07\times 10^{-5}$ & - & - & $6.3339$ & $0.0160$ & - & - & - & -\\
93.1720 & N$_2$H$^+$ & 29506 & 1 1 1 -- 0 1 0 & 4.47 & $1.85\times 10^{-5}$ & - & - & $6.7751$ & $0.0155$ & - & - & - & -\\
93.1720 & N$_2$H$^+$ & 29506 & 1 1 1 -- 0 1 1 & 4.47 & $4.33\times 10^{-6}$ & - & - & $6.7751$ & $0.0165$ & - & - & - & -\\
93.1720 & N$_2$H$^+$ & 29506 & 1 1 1 -- 0 1 2 & 4.47 & $1.35\times 10^{-5}$ & - & - & $6.7751$ & $0.0165$ & - & - & - & -\\
93.1735 & N$_2$H$^+$ & 29506 & 1 2 2 -- 0 1 1 & 4.47 & $3.07\times 10^{-5}$ & $1.9781$ & $0.0312$ & $5.6839$ & $0.013$ & $2.2895$ & $0.0308$ & $4.8209$ & $0.0999$ \\
93.1735 & N$_2$H$^+$ & 29506 & 1 2 2 -- 0 1 2 & 4.47 & $5.62\times 10^{-6}$ & - & - & $5.6839$ & $0.0128$ & - & - & - & -\\
93.1738 & N$_2$H$^+$ & 29506 & 1 2 3 -- 0 1 2 & 4.47 & $3.63\times 10^{-5}$ & - & - & $6.6379$ & $0.0134$ & - & - & - & -\\
93.1740 & N$_2$H$^+$ & 29506 & 1 2 1 -- 0 1 0 & 4.47 & $1.14\times 10^{-5}$ & - & - & $7.2624$ & $0.0130$ & - & - & - & -\\
93.1740 & N$_2$H$^+$ & 29506 & 1 2 1 -- 0 1 1 & 4.47 & $2.35\times 10^{-5}$ & - & - & $7.2625$ & $0.0152$ & - & - & - & -\\
93.1740 & N$_2$H$^+$ & 29506 & 1 2 1 -- 0 1 2 & 4.47 & $1.43\times 10^{-6}$ & - & - & $7.2624$ & $0.0134$ & - & - & - & -\\
93.1763 & N$_2$H$^+$ & 29506 & 1 0 1 -- 0 1 0 & 4.47 & $6.46\times 10^{-6}$ & $1.1068$ & $0.0279$ & $6.3655$ & $0.0092$ & $0.965$ & $0.0192$ & $1.1369$ & $0.0365$ \\
93.1763 & N$_2$H$^+$ & 29506 & 1 0 1 -- 0 1 1 & 4.47 & $8.45\times 10^{-6}$ & - & - & $6.3655$ & $0.0101$ & - & - & - & -\\
93.1763 & N$_2$H$^+$ & 29506 & 1 0 1 -- 0 1 2 & 4.47 & $2.14\times 10^{-5}$ & - & - & $6.3655$ & $0.0092$ & - & - & - & -\\
77.1075 & N$_2$D$^+$ & 30509 & 1 1 0 -- 0 1 1 & 3.7 & $2.06\times 10^{-5}$ & $1.1393$ & $0.0396$ & $4.9053$ & $0.0241$ & $0.1109$ & $0.0036$ & $0.1345$ & $0.0064$ \\
77.1078 & N$_2$D$^+$ & 30509 & 1 1 2 -- 0 1 1 & 3.7 & $3.18\times 10^{-6}$ & - & - & $6.0525$ & $0.0253$ & - & - & - & -\\
77.1078 & N$_2$D$^+$ & 30509 & 1 1 2 -- 0 1 2 & 3.7 & $1.74\times 10^{-5}$ & - & - & $6.0532$ & $0.0244$ & - & - & - & -\\
77.1079 & N$_2$D$^+$ & 30509 & 1 1 1 -- 0 1 0 & 3.7 & $1.05\times 10^{-5}$ & - & - & $6.5897$ & $0.0241$ & - & - & - & -\\
77.1079 & N$_2$D$^+$ & 30509 & 1 1 1 -- 0 1 1 & 3.7 & $2.44\times 10^{-6}$ & - & - & $6.5893$ & $0.0282$ & - & - & - & -\\
77.1079 & N$_2$D$^+$ & 30509 & 1 1 1 -- 0 1 2 & 3.7 & $7.63\times 10^{-6}$ & - & - & $6.5895$ & $0.0278$ & - & - & - & -\\
77.1093 & N$_2$D$^+$ & 30509 & 1 2 2 -- 0 1 1 & 3.7 & $1.74\times 10^{-5}$ & $1.9302$ & $0.0545$ & $5.3554$ & $0.0227$ & $0.1188$ & $0.0029$ & $0.244$ & $0.0091$ \\
77.1093 & N$_2$D$^+$ & 30509 & 1 2 2 -- 0 1 2 & 3.7 & $3.18\times 10^{-6}$ & - & - & $5.3552$ & $0.0241$ & - & - & - & -\\
77.1096 & N$_2$D$^+$ & 30509 & 1 2 3 -- 0 1 2 & 3.7 & $2.06\times 10^{-5}$ & - & - & $6.5086$ & $0.0238$ & - & - & - & -\\
77.1098 & N$_2$D$^+$ & 30509 & 1 2 1 -- 0 1 0 & 3.7 & $6.39\times 10^{-6}$ & - & - & $7.2812$ & $0.0238$ & - & - & - & -\\
77.1098 & N$_2$D$^+$ & 30509 & 1 2 1 -- 0 1 1 & 3.7 & $1.34\times 10^{-5}$ & - & - & $7.2811$ & $0.0230$ & - & - & - & -\\
77.1098 & N$_2$D$^+$ & 30509 & 1 2 1 -- 0 1 2 & 3.7 & $8.13\times 10^{-7}$ & - & - & $7.2811$ & $0.0236$ & - & - & - & -\\
77.1121 & N$_2$D$^+$ & 30509 & 1 0 1 -- 0 1 1 & 3.7 & $4.77\times 10^{-6}$ & $0.9748$ & $0.0843$ & $6.3649$ & $0.0614$ & $0.0490$ & $0.0036$ & $0.0508$ & $0.0058$ \\
77.1121 & N$_2$D$^+$ & 30509 & 1 0 1 -- 0 1 2 & 3.7 & $1.21\times 10^{-5}$ & - & - & $6.3621$ & $0.1269$ & - & - & - & -\\
77.1121 & N$_2$D$^+$ & 30509 & 1 0 1 -- 0 1 0 & 3.7 & $3.67\times 10^{-6}$ & - & - & $6.2976$ & $0.0614$ & - & - & - & -\\
154.2150 & N$_2$D$^+$ & 30509 & 2 2 2 -- 1 2 3 & 11.1 & $7.63\times 10^{-6}$ & $1.2691$ & $0.1057$ & $5.4496$ & $0.0443$ & $0.0543$ & $0.0039$ & $0.0733$ & $0.0081$ \\
154.2151 & N$_2$D$^+$ & 30509 & 2 2 1 -- 1 2 1 & 11.1 & $5.88\times 10^{-5}$ & - & - & $5.7023$ & $0.0445$ & - & - & - & -\\
154.2153 & N$_2$D$^+$ & 30509 & 2 2 3 -- 1 2 3 & 11.1 & $4.96\times 10^{-5}$ & - & - & $5.9399$ & $0.0451$ & - & - & - & -\\
154.2153 & N$_2$D$^+$ & 30509 & 2 2 2 -- 1 2 2 & 11.1 & $1.95\times 10^{-5}$ & - & - & $6.0263$ & $0.0451$ & - & - & - & -\\
154.2154 & N$_2$D$^+$ & 30509 & 2 1 1 -- 1 0 1 & 11.1 & $1.06\times 10^{-4}$ & - & - & $6.2031$ & $0.0456$ & - & - & - & -\\
154.2156 & N$_2$D$^+$ & 30509 & 2 1 2 -- 1 0 1 & 11.1 & $1.10\times 10^{-4}$ & - & - & $6.6017$ & $0.0441$ & - & - & - & -\\
154.2156 & N$_2$D$^+$ & 30509 & 2 2 1 -- 1 2 2 & 11.1 & $9.44\times 10^{-6}$ & - & - & $6.6659$ & $0.0446$ & - & - & - & -\\
154.2156 & N$_2$D$^+$ & 30509 & 2 2 3 -- 1 2 2 & 11.1 & $6.26\times 10^{-6}$ & - & - & $6.5169$ & $0.0449$ & - & - & - & -\\
154.2159 & N$_2$D$^+$ & 30509 & 2 1 0 -- 1 0 1 & 11.1 & $1.16\times 10^{-4}$ & - & - & $7.1206$ & $0.0453$ & - & - & - & -\\
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
  \caption*{\textbf{Table \ref*{tab:linelist}} continued }
\label{}
\centering
\begin{tabular}{lllcllllllllll}
\hline\hline
  Freq.  &  Species  & Tag & Transition   & E$_{\mathrm{up}}$  & A$_{\mathrm{ij}}$   &  FWHM  & $\delta$FWHM  &  v &   $\delta$v  &  Int &   $\delta$Int & Flux  & $\delta$Flux\\
  (GHz)        &       &      &              &  (K)  & (s$^{-1}$)  & (km s$^{-1}$) &  (km s$^{-1}$)  &  (km s$^{-1}$) &  (km s$^{-1}$)   &  (K)  &   (K)  & (K km s$^{-1}$)  & (K km s$^{-1}$)\\
\hline
154.2167 & N$_2$D$^+$ & 30509 & 2 2 2 -- 1 1 1 & 11.1 & $1.18\times 10^{-4}$ & - & - & $5.4529$ & $0.0134$ & $0.2343$ & $0.0082$ & $0.1936$ & $0.0147$\\
154.2168 & N$_2$D$^+$ & 30509 & 2 3 3 -- 1 2 3 & 11.1 & $1.62\times 10^{-5}$ & - & - & $5.5740$ & $0.0136$ & - & - & - & -\\
154.2169 & N$_2$D$^+$ & 30509 & 2 2 2 -- 1 1 2 & 11.1 & $4.90\times 10^{-5}$ & - & - & $5.7212$ & $0.0137$ & - & - & - & -\\
154.2170 & N$_2$D$^+$ & 30509 & 2 2 1 -- 1 1 1 & 11.1 & $3.37\times 10^{-5}$ & - & - & $6.0918$ & $0.0134$ & - & - & - & -\\
154.2171 & N$_2$D$^+$ & 30509 & 2 3 3 -- 1 2 2 & 11.1 & $1.81\times 10^{-4}$ & - & - & $6.1501$ & $0.0135$ & - & - & - & -\\
154.2171 & N$_2$D$^+$ & 30509 & 2 3 2 -- 1 2 1 & 11.1 & $1.56\times 10^{-4}$ & - & - & $6.1942$ & $0.0130$ & - & - & - & -\\
154.2171 & N$_2$D$^+$ & 30509 & 2 2 3 -- 1 1 2 & 11.1 & $1.42\times 10^{-4}$ & - & - & $6.2111$ & $0.0139$ & - & - & - & -\\
154.2172 & N$_2$D$^+$ & 30509 & 2 3 4 -- 1 2 3 & 11.1 & $1.97\times 10^{-4}$ & - & - & $6.3436$ & $0.0134$ & - & - & - & -\\
154.2175 & N$_2$D$^+$ & 30509 & 2 2 1 -- 1 1 0 & 11.1 & $9.24\times 10^{-5}$ & - & - & $6.9343$ & $0.0133$ & - & - & - & -\\
154.2176 & N$_2$D$^+$ & 30509 & 2 3 2 -- 1 2 2 & 11.1 & $3.79\times 10^{-5}$ & - & - & $7.1574$ & $0.0131$ & - & - & - & -\\
154.2181 & N$_2$D$^+$ & 30509 & 2 1 2 -- 1 2 3 & 11.1 & $4.50\times 10^{-6}$ & - & - & $8.1211$ & $0.0133$ & - & - & - & -\\
154.2196 & N$_2$D$^+$ & 30509 & 2 1 1 -- 1 1 1 & 11.1 & $3.09\times 10^{-5}$ & $0.8769$ & $0.1677$ & $5.6292$ & $0.0715$ & $0.0247$ & $0.0041$ & $0.0231$ & $0.0058$ \\
154.2197 & N$_2$D$^+$ & 30509 & 2 1 1 -- 1 1 2 & 11.1 & $3.96\times 10^{-5}$ & - & - & $5.8976$ & $0.0709$ & - & - & - & -\\
154.2198 & N$_2$D$^+$ & 30509 & 2 1 2 -- 1 1 1 & 11.1 & $2.47\times 10^{-5}$ & - & - & $6.0276$ & $0.0710$ & - & - & - & -\\
154.2199 & N$_2$D$^+$ & 30509 & 2 1 2 -- 1 1 2 & 11.1 & $5.56\times 10^{-5}$ & - & - & $6.2962$ & $0.0708$ & - & - & - & -\\
154.2200 & N$_2$D$^+$ & 30509 & 2 1 1 -- 1 1 0 & 11.1 & $1.73\times 10^{-5}$ & - & - & $6.4710$ & $0.0713$ & - & - & - & -\\
154.2201 & N$_2$D$^+$ & 30509 & 2 1 0 -- 1 1 1 & 11.1 & $7.32\times 10^{-5}$ & - & - & $6.5463$ & $0.0710$ & - & - & - & -\\
115.5246 & NS & 46515 & 3 -1 2.5 1.5 -- 2 1 1.5 1.5 & 8.89 & $5.65\times 10^{-6}$ & $0.9086$ & $0.205$ & $6.8745$ & $0.1015$ & $0.0361$ & $0.0075$ & $0.0349$ & $0.0107$ \\
72.9768 & OCS & 60503 & 6 -- 5 & 12.26 & $1.07\times 10^{-6}$ & $3.8139$ & $1.3639$ & $6.3449$ & $0.6485$ & $0.015$ & $0.0022$ & $0.0609$ & $0.0235$ \\
72.9768 & OCS & 60503 & 6 -- 5 & 12.26 & $1.07\times 10^{-6}$ & $1.7904$ & $1.1207$ & $9.1125$ & $0.4403$ & $0.009$ & $0.0059$ & $0.0172$ & $0.0156$ \\
85.1391 & OCS & 60503 & 7 -- 6 & 16.34 & $1.71\times 10^{-6}$ & $4.3501$ & $0.6374$ & $6.3099$ & $0.3386$ & $0.0188$ & $0.0016$ & $0.0871$ & $0.0148$ \\
85.1391 & OCS & 60503 & 7 -- 6 & 16.34 & $1.71\times 10^{-6}$ & $1.276$ & $0.3463$ & $8.5335$ & $0.0908$ & $0.0185$ & $0.0039$ & $0.0251$ & $0.0086$ \\
97.3012 & OCS & 60503 & 8 -- 7 & 21.01 & $2.58\times 10^{-6}$ & $3.9536$ & $0.6245$ & $6.3435$ & $0.3281$ & $0.0215$ & $0.0015$ & $0.0903$ & $0.0156$ \\
97.3012 & OCS & 60503 & 8 -- 7 & 21.01 & $2.58\times 10^{-6}$ & $1.4444$ & $0.2734$ & $8.6227$ & $0.0746$ & $0.0238$ & $0.0046$ & $0.0367$ & $0.0099$ \\
109.4631 & OCS & 60503 & 9 -- 8 & 26.27 & $3.70\times 10^{-6}$ & $4.9584$ & $0.4109$ & $6.7041$ & $0.2145$ & $0.0267$ & $0.0019$ & $0.1408$ & $0.0154$ \\
109.4631 & OCS & 60503 & 9 -- 8 & 26.27 & $3.70\times 10^{-6}$ & $0.788$ & $0.2742$ & $8.5396$ & $0.0609$ & $0.0287$ & $0.0062$ & $0.0241$ & $0.0099$ \\
145.9468 & OCS & 60503 & 12 -- 11 & 45.53 & $8.88\times 10^{-6}$ & $0.5159$ & $0.4199$ & $6.2249$ & $0.1323$ & $0.0653$ & $0.0358$ & $0.0359$ & $0.0352$ \\
145.9468 & OCS & 60503 & 12 -- 11 & 45.53 & $8.88\times 10^{-6}$ & $2.3657$ & $0.6212$ & $7.8116$ & $0.2376$ & $0.0699$ & $0.0109$ & $0.1759$ & $0.0537$ \\
158.1074 & OCS & 60503 & 13 -- 12 & 53.12 & $1.13\times 10^{-5}$ & $2.1464$ & $0.2452$ & $4.8175$ & $0.118$ & $0.0496$ & $0.0036$ & $0.1133$ & $0.0153$ \\
158.1074 & OCS & 60503 & 13 -- 12 & 53.12 & $1.13\times 10^{-5}$ & $2.9129$ & $0.2335$ & $7.8807$ & $0.1007$ & $0.0701$ & $0.0029$ & $0.2175$ & $0.0196$ \\
106.7874 & OC$^{34}$S & 62505 & 9 -- 8 & $25.63$ & $3.44\times 10^{-6}$ & $2.2436$ & $0.9101$ & $6.8835$ & $0.3586$ & $0.0068$ & $0.0022$ & $0.0163$ & $0.0085$ \\
86.0939 & SO & 48501 & 2 2 -- 1 1 & 19.31 & $5.25\times 10^{-6}$ & $1.3286$ & $0.067$ & $6.4479$ & $0.028$ & $0.0714$ & $0.0031$ & $0.101$ & $0.0067$ \\
99.2999 & SO & 48501 & 2 3 -- 1 2 & 9.23 & $1.13\times 10^{-5}$ & $1.43$ & $0.0159$ & $6.4155$ & $0.0067$ & $0.4583$ & $0.0044$ & $0.6976$ & $0.0102$ \\
100.0296 & SO & 48501 & 5 4 -- 4 4 & 38.58 & $1.08\times 10^{-6}$ & $2.0931$ & $0.3477$ & $6.9242$ & $0.1452$ & $0.0173$ & $0.0025$ & $0.0386$ & $0.0085$ \\
109.2522 & SO & 48501 & 3 2 -- 2 1 & 21.05 & $1.08\times 10^{-5}$ & $1.5927$ & $0.0478$ & $6.6101$ & $0.02$ & $0.1073$ & $0.0028$ & $0.182$ & $0.0072$ \\
138.1786 & SO & 48501 & 3 4 -- 2 3 & 15.86 & $3.17\times 10^{-5}$ & $1.3817$ & $0.0241$ & $6.327$ & $0.0101$ & $0.5583$ & $0.0084$ & $0.8211$ & $0.0189$ \\
158.9718 & SO & 48501 & 4 3 -- 3 2 & 28.68 & $4.23\times 10^{-5}$ & $1.5708$ & $0.0307$ & $6.4958$ & $0.0129$ & $0.3429$ & $0.0057$ & $0.5733$ & $0.0147$ \\
97.7153 & $^{34}$SO & 50501 & 2 3 -- 1 2 & $9.09$ & $1.07\times 10^{-5}$ & $1.4251$ & $0.2671$ & $6.2182$ & $0.1118$ & $0.0155$ & $0.0025$ & $0.0236$ & $0.0058$ \\
135.7757 & $^{34}$SO & 50501 & 3 4 -- 2 3 & $15.61$ & $3.00\times 10^{-5}$ & $1.4094$ & $0.2404$ & $6.6969$ & $0.1011$ & $0.0368$ & $0.0054$ & $0.0553$ & $0.0124$ \\
104.0294 & SO$_2$ & 64502 & 3 1 3 -- 2 0 2 & 7.74 & $1.01\times 10^{-5}$ & $1.5138$ & $0.2605$ & $6.3711$ & $0.1091$ & $0.0192$ & $0.0028$ & $0.0309$ & $0.007$ \\
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
  \caption*{\textbf{Table \ref*{tab:linelist}} continued }
\label{}
\centering
\begin{tabular}{lllcllllllllll}
\hline\hline
  Freq.  &  Species  & Tag & Transition   & E$_{\mathrm{up}}$  & A$_{\mathrm{ij}}$   &  FWHM  & $\delta$FWHM  &  v &   $\delta$v  &  Int &   $\delta$Int & Flux  & $\delta$Flux\\
  (GHz)        &       &      &              &  (K)  & (s$^{-1}$)  & (km s$^{-1}$) &  (km s$^{-1}$)  &  (km s$^{-1}$) &  (km s$^{-1}$)   &  (K)  &   (K)  & (K km s$^{-1}$)  & (K km s$^{-1}$)\\
\hline
104.2393 & SO$_2$ & 64502 & 10 1 9 -- 10 0 10 & 54.71 & $1.12\times 10^{-5}$ & $1.4989$ & $0.8661$ & $8.2976$ & $0.3503$ & $0.0076$ & $0.0027$ & $0.0121$ & $0.0082$ \\
135.696 & SO$_2$ & 64502 & 5 1 5 -- 4 0 4 & 15.66 & $2.21\times 10^{-5}$ & $1.8259$ & $0.3714$ & $6.5288$ & $0.1554$ & $0.0313$ & $0.0055$ & $0.0608$ & $0.0163$ \\
151.3786 & SO$_2$ & 64502 & 2 2 0 -- 2 1 1 & 12.58 & $1.87\times 10^{-5}$ & $1.1768$ & $0.2715$ & $6.4535$ & $0.114$ & $0.0172$ & $0.0034$ & $0.0215$ & $0.0065$ \\
158.1997 & SO$_2$ & 64502 & 3 2 2 -- 3 1 3 & 15.34 & $2.53\times 10^{-5}$ & $1.3234$ & $0.2433$ & $6.5312$ & $0.1019$ & $0.0242$ & $0.0038$ & $0.0341$ & $0.0082$ \\
\hline
\end{tabular}
